A Dispersive Treatment of $K_{\ell4}$ Decays

$K_{\ell4}$ decays offer several reasons of interest: they allow an accurate measurement of $\pi\pi$-scattering lengths; they provide the best source for the determination of some low-energy constants of ChPT; one form factor is directly related to the chiral anomaly, which can be measured here. We present a dispersive treatment of $K_{\ell4}$ decays that provides a resummation of $\pi\pi$- and $K\pi$-rescattering effects. The free parameters of the dispersion relation are fitted to the data of the high-statistics experiments E865 and NA48/2. The matching to ChPT at NLO and NNLO enables us to determine the LECs $L_1^r$, $L_2^r$ and $L_3^r$. With recently published data from NA48/2, the LEC $L_9^r$ can be determined as well. In contrast to a pure chiral treatment, the dispersion relation describes the observed curvature of one of the form factors, which we understand as a rescattering effect beyond NNLO.

==> plots/Fp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde F_p(s,0)$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$\sqrt{s}/$GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5891,3578){\makebox(0,0)[r]{\strut{}$a^{M_0}$}}%
      \csname LTb\endcsname%
      \put(5891,3358){\makebox(0,0)[r]{\strut{}$b^{M_0}$}}%
      \csname LTb\endcsname%
      \put(5891,3138){\makebox(0,0)[r]{\strut{}$c^{M_0}$}}%
      \csname LTb\endcsname%
      \put(5891,2918){\makebox(0,0)[r]{\strut{}$a^{M_1}$}}%
      \csname LTb\endcsname%
      \put(5891,2698){\makebox(0,0)[r]{\strut{}$b^{M_1}$}}%
      \csname LTb\endcsname%
      \put(5891,2478){\makebox(0,0)[r]{\strut{}$a^{\tilde M_1}$}}%
      \csname LTb\endcsname%
      \put(5891,2258){\makebox(0,0)[r]{\strut{}$b^{\tilde M_1}$}}%
      \csname LTb\endcsname%
      \put(5891,2038){\makebox(0,0)[r]{\strut{}$c^{\tilde M_1}$}}%
      \csname LTb\endcsname%
      \put(5891,1818){\makebox(0,0)[r]{\strut{}$b^{N_0}$}}%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(946,1518){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,2332){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(946,3147){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(946,3961){\makebox(0,0)[r]{\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{} 0.25}}%
      \csname LTb\endcsname%
      \put(2119,484){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3160,484){\makebox(0,0){\strut{} 0.35}}%
      \csname LTb\endcsname%
      \put(4201,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(5242,484){\makebox(0,0){\strut{} 0.45}}%
      \csname LTb\endcsname%
      \put(6283,484){\makebox(0,0){\strut{} 0.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/Fp_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/FptDRMatching.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-2.5}}%
      \csname LTb\endcsname%
      \put(946,1439){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(946,2174){\makebox(0,0)[r]{\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(946,2909){\makebox(0,0)[r]{\strut{}-1}}%
      \csname LTb\endcsname%
      \put(946,3644){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(946,4379){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1231,484){\makebox(0,0){\strut{} 0.08}}%
      \csname LTb\endcsname%
      \put(1966,484){\makebox(0,0){\strut{} 0.09}}%
      \csname LTb\endcsname%
      \put(2700,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(3435,484){\makebox(0,0){\strut{} 0.11}}%
      \csname LTb\endcsname%
      \put(4170,484){\makebox(0,0){\strut{} 0.12}}%
      \csname LTb\endcsname%
      \put(4905,484){\makebox(0,0){\strut{} 0.13}}%
      \csname LTb\endcsname%
      \put(5639,484){\makebox(0,0){\strut{} 0.14}}%
      \csname LTb\endcsname%
      \put(6374,484){\makebox(0,0){\strut{} 0.15}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$\tilde F_p(s,s_\ell)$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$s/$GeV$^2$}}%
      \put(3940,4709){\makebox(0,0){\strut{}$P$-wave of $F$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5862,1293){\makebox(0,0)[r]{\strut{}Dispersive fit to NA48/2 and E865}}%
      \csname LTb\endcsname%
      \put(5862,1073){\makebox(0,0)[r]{\strut{}NA48/2 data}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/FptDRMatching_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/Fs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$F_s(s,0)$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$\sqrt{s}/$GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5891,3212){\makebox(0,0)[r]{\strut{}$a^{M_0}$}}%
      \csname LTb\endcsname%
      \put(5891,2992){\makebox(0,0)[r]{\strut{}$b^{M_0}$}}%
      \csname LTb\endcsname%
      \put(5891,2772){\makebox(0,0)[r]{\strut{}$c^{M_0}$}}%
      \csname LTb\endcsname%
      \put(5891,2552){\makebox(0,0)[r]{\strut{}$a^{M_1}$}}%
      \csname LTb\endcsname%
      \put(5891,2332){\makebox(0,0)[r]{\strut{}$b^{M_1}$}}%
      \csname LTb\endcsname%
      \put(5891,2112){\makebox(0,0)[r]{\strut{}$a^{\tilde M_1}$}}%
      \csname LTb\endcsname%
      \put(5891,1892){\makebox(0,0)[r]{\strut{}$b^{\tilde M_1}$}}%
      \csname LTb\endcsname%
      \put(5891,1672){\makebox(0,0)[r]{\strut{}$c^{\tilde M_1}$}}%
      \csname LTb\endcsname%
      \put(5891,1452){\makebox(0,0)[r]{\strut{}$b^{N_0}$}}%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-0.2}}%
      \csname LTb\endcsname%
      \put(946,1111){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,1518){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(946,1925){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(946,2332){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(946,2740){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(946,3147){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(946,3554){\makebox(0,0)[r]{\strut{} 1.2}}%
      \csname LTb\endcsname%
      \put(946,3961){\makebox(0,0)[r]{\strut{} 1.4}}%
      \csname LTb\endcsname%
      \put(946,4368){\makebox(0,0)[r]{\strut{} 1.6}}%
      \csname LTb\endcsname%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 1.8}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{} 0.25}}%
      \csname LTb\endcsname%
      \put(2119,484){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3160,484){\makebox(0,0){\strut{} 0.35}}%
      \csname LTb\endcsname%
      \put(4201,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(5242,484){\makebox(0,0){\strut{} 0.45}}%
      \csname LTb\endcsname%
      \put(6283,484){\makebox(0,0){\strut{} 0.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/Fs_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/FsDRMatching.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 5.4}}%
      \csname LTb\endcsname%
      \put(946,1372){\makebox(0,0)[r]{\strut{} 5.6}}%
      \csname LTb\endcsname%
      \put(946,2040){\makebox(0,0)[r]{\strut{} 5.8}}%
      \csname LTb\endcsname%
      \put(946,2709){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(946,3377){\makebox(0,0)[r]{\strut{} 6.2}}%
      \csname LTb\endcsname%
      \put(946,4045){\makebox(0,0)[r]{\strut{} 6.4}}%
      \csname LTb\endcsname%
      \put(1231,484){\makebox(0,0){\strut{} 0.08}}%
      \csname LTb\endcsname%
      \put(1966,484){\makebox(0,0){\strut{} 0.09}}%
      \csname LTb\endcsname%
      \put(2700,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(3435,484){\makebox(0,0){\strut{} 0.11}}%
      \csname LTb\endcsname%
      \put(4170,484){\makebox(0,0){\strut{} 0.12}}%
      \csname LTb\endcsname%
      \put(4905,484){\makebox(0,0){\strut{} 0.13}}%
      \csname LTb\endcsname%
      \put(5639,484){\makebox(0,0){\strut{} 0.14}}%
      \csname LTb\endcsname%
      \put(6374,484){\makebox(0,0){\strut{} 0.15}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$F_s(s,s_\ell)$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$s/$GeV$^2$}}%
      \put(3940,4709){\makebox(0,0){\strut{}$S$-wave of $F$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5862,1660){\makebox(0,0)[r]{\strut{}Dispersive fit to NA48/2 and E865}}%
      \csname LTb\endcsname%
      \put(5862,1440){\makebox(0,0)[r]{\strut{}Projection of the $(s,s_\ell)$-phase space}}%
      \csname LTb\endcsname%
      \put(5862,1220){\makebox(0,0)[r]{\strut{}NA48/2 data}}%
      \csname LTb\endcsname%
      \put(5862,1000){\makebox(0,0)[r]{\strut{}E865 data}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/FsDRMatching_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/FsDirectFits.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 5.4}}%
      \csname LTb\endcsname%
      \put(946,1372){\makebox(0,0)[r]{\strut{} 5.6}}%
      \csname LTb\endcsname%
      \put(946,2040){\makebox(0,0)[r]{\strut{} 5.8}}%
      \csname LTb\endcsname%
      \put(946,2709){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(946,3377){\makebox(0,0)[r]{\strut{} 6.2}}%
      \csname LTb\endcsname%
      \put(946,4045){\makebox(0,0)[r]{\strut{} 6.4}}%
      \csname LTb\endcsname%
      \put(1231,484){\makebox(0,0){\strut{} 0.08}}%
      \csname LTb\endcsname%
      \put(1966,484){\makebox(0,0){\strut{} 0.09}}%
      \csname LTb\endcsname%
      \put(2700,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(3435,484){\makebox(0,0){\strut{} 0.11}}%
      \csname LTb\endcsname%
      \put(4170,484){\makebox(0,0){\strut{} 0.12}}%
      \csname LTb\endcsname%
      \put(4905,484){\makebox(0,0){\strut{} 0.13}}%
      \csname LTb\endcsname%
      \put(5639,484){\makebox(0,0){\strut{} 0.14}}%
      \csname LTb\endcsname%
      \put(6374,484){\makebox(0,0){\strut{} 0.15}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$F_s(s,s_\ell)$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$s/$GeV$^2$}}%
      \put(3940,4709){\makebox(0,0){\strut{}$S$-wave of $F$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5862,1660){\makebox(0,0)[r]{\strut{}NLO fit of Ref.~\cite{Bijnens2014}}}%
      \csname LTb\endcsname%
      \put(5862,1440){\makebox(0,0)[r]{\strut{}Fit to NA48/2 and E865}}%
      \csname LTb\endcsname%
      \put(5862,1220){\makebox(0,0)[r]{\strut{}NA48/2 data}}%
      \csname LTb\endcsname%
      \put(5862,1000){\makebox(0,0)[r]{\strut{}E865 data}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/FsDirectFits_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/Gp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$G_p(s,0)$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$\sqrt{s}/$GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5891,3578){\makebox(0,0)[r]{\strut{}$a^{M_0}$}}%
      \csname LTb\endcsname%
      \put(5891,3358){\makebox(0,0)[r]{\strut{}$b^{M_0}$}}%
      \csname LTb\endcsname%
      \put(5891,3138){\makebox(0,0)[r]{\strut{}$c^{M_0}$}}%
      \csname LTb\endcsname%
      \put(5891,2918){\makebox(0,0)[r]{\strut{}$a^{M_1}$}}%
      \csname LTb\endcsname%
      \put(5891,2698){\makebox(0,0)[r]{\strut{}$b^{M_1}$}}%
      \csname LTb\endcsname%
      \put(5891,2478){\makebox(0,0)[r]{\strut{}$a^{\tilde M_1}$}}%
      \csname LTb\endcsname%
      \put(5891,2258){\makebox(0,0)[r]{\strut{}$b^{\tilde M_1}$}}%
      \csname LTb\endcsname%
      \put(5891,2038){\makebox(0,0)[r]{\strut{}$c^{\tilde M_1}$}}%
      \csname LTb\endcsname%
      \put(5891,1818){\makebox(0,0)[r]{\strut{}$b^{N_0}$}}%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(946,1518){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,2332){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(946,3147){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(946,3961){\makebox(0,0)[r]{\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{} 0.25}}%
      \csname LTb\endcsname%
      \put(2119,484){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3160,484){\makebox(0,0){\strut{} 0.35}}%
      \csname LTb\endcsname%
      \put(4201,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(5242,484){\makebox(0,0){\strut{} 0.45}}%
      \csname LTb\endcsname%
      \put(6283,484){\makebox(0,0){\strut{} 0.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/Gp_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/GpDRMatching.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 4.4}}%
      \csname LTb\endcsname%
      \put(946,1372){\makebox(0,0)[r]{\strut{} 4.6}}%
      \csname LTb\endcsname%
      \put(946,2040){\makebox(0,0)[r]{\strut{} 4.8}}%
      \csname LTb\endcsname%
      \put(946,2709){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(946,3377){\makebox(0,0)[r]{\strut{} 5.2}}%
      \csname LTb\endcsname%
      \put(946,4045){\makebox(0,0)[r]{\strut{} 5.4}}%
      \csname LTb\endcsname%
      \put(1231,484){\makebox(0,0){\strut{} 0.08}}%
      \csname LTb\endcsname%
      \put(1966,484){\makebox(0,0){\strut{} 0.09}}%
      \csname LTb\endcsname%
      \put(2700,484){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(3435,484){\makebox(0,0){\strut{} 0.11}}%
      \csname LTb\endcsname%
      \put(4170,484){\makebox(0,0){\strut{} 0.12}}%
      \csname LTb\endcsname%
      \put(4905,484){\makebox(0,0){\strut{} 0.13}}%
      \csname LTb\endcsname%
      \put(5639,484){\makebox(0,0){\strut{} 0.14}}%
      \csname LTb\endcsname%
      \put(6374,484){\makebox(0,0){\strut{} 0.15}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}$G_p(s,s_\ell)$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$s/$GeV$^2$}}%
      \put(3940,4709){\makebox(0,0){\strut{}$P$-wave of $G$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5862,1660){\makebox(0,0)[r]{\strut{}Dispersive fit to NA48/2 and E865}}%
      \csname LTb\endcsname%
      \put(5862,1440){\makebox(0,0)[r]{\strut{}Projection of the $(s,s_\ell)$-phase space}}%
      \csname LTb\endcsname%
      \put(5862,1220){\makebox(0,0)[r]{\strut{}NA48/2 data}}%
      \csname LTb\endcsname%
      \put(5862,1000){\makebox(0,0)[r]{\strut{}E865 data}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/GpDRMatching_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/ImOm00.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\Im\Omega_0^0(s)$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$s/$GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2434,2476){\makebox(0,0)[r]{\strut{}Solution 1}}%
      \csname LTb\endcsname%
      \put(2434,2168){\makebox(0,0)[r]{\strut{}Solution 2}}%
      \csname LTb\endcsname%
      \put(2434,1860){\makebox(0,0)[r]{\strut{}Solution 3}}%
      \csname LTb\endcsname%
      \put(2434,1552){\makebox(0,0)[r]{\strut{}Solution 4}}%
      \csname LTb\endcsname%
      \put(2434,1244){\makebox(0,0)[r]{\strut{}Uncertainty}}%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}-20}}%
      \csname LTb\endcsname%
      \put(814,1340){\makebox(0,0)[r]{\strut{}-15}}%
      \csname LTb\endcsname%
      \put(814,1976){\makebox(0,0)[r]{\strut{}-10}}%
      \csname LTb\endcsname%
      \put(814,2612){\makebox(0,0)[r]{\strut{}-5}}%
      \csname LTb\endcsname%
      \put(814,3248){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(814,3884){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(814,4521){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(946,484){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(1922,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2898,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(3875,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4851,484){\makebox(0,0){\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(5827,484){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 2.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/ImOm00_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/ImOm11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\Im\Omega_1^1(s)$}}}%
      \put(3808,154){\makebox(0,0){\strut{}$s/$GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5649,4307){\makebox(0,0)[r]{\strut{}Solution 1}}%
      \csname LTb\endcsname%
      \put(5649,3999){\makebox(0,0)[r]{\strut{}Solution 2}}%
      \csname LTb\endcsname%
      \put(5649,3691){\makebox(0,0)[r]{\strut{}Uncertainty}}%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}-4}}%
      \csname LTb\endcsname%
      \put(682,1383){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(682,2061){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(682,2740){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(682,3418){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(682,4097){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(682,4775){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(814,484){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(1812,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2810,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(3809,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4807,484){\makebox(0,0){\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(5805,484){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 2.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/ImOm11_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/ReOm00.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\Re\Omega_0^0(s)$}}}%
      \put(3874,154){\makebox(0,0){\strut{}$s/$GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2434,2476){\makebox(0,0)[r]{\strut{}Solution 1}}%
      \csname LTb\endcsname%
      \put(2434,2168){\makebox(0,0)[r]{\strut{}Solution 2}}%
      \csname LTb\endcsname%
      \put(2434,1860){\makebox(0,0)[r]{\strut{}Solution 3}}%
      \csname LTb\endcsname%
      \put(2434,1552){\makebox(0,0)[r]{\strut{}Solution 4}}%
      \csname LTb\endcsname%
      \put(2434,1244){\makebox(0,0)[r]{\strut{}Uncertainty}}%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}-20}}%
      \csname LTb\endcsname%
      \put(814,1340){\makebox(0,0)[r]{\strut{}-15}}%
      \csname LTb\endcsname%
      \put(814,1976){\makebox(0,0)[r]{\strut{}-10}}%
      \csname LTb\endcsname%
      \put(814,2612){\makebox(0,0)[r]{\strut{}-5}}%
      \csname LTb\endcsname%
      \put(814,3248){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(814,3884){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(814,4521){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(946,484){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(1922,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2898,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(3875,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4851,484){\makebox(0,0){\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(5827,484){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 2.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/ReOm00_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/ReOm11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\Re\Omega_1^1(s)$}}}%
      \put(3808,154){\makebox(0,0){\strut{}$s/$GeV$^2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5649,4307){\makebox(0,0)[r]{\strut{}Solution 1}}%
      \csname LTb\endcsname%
      \put(5649,3999){\makebox(0,0)[r]{\strut{}Solution 2}}%
      \csname LTb\endcsname%
      \put(5649,3691){\makebox(0,0)[r]{\strut{}Uncertainty}}%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}-4}}%
      \csname LTb\endcsname%
      \put(682,1383){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(682,2061){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(682,2740){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(682,3418){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(682,4097){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(682,4775){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(814,484){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(1812,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2810,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(3809,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4807,484){\makebox(0,0){\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(5805,484){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 2.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/ReOm11_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/d00.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta_0^0(s)$}}}%
      \put(3808,154){\makebox(0,0){\strut{}$\sqrt{s}/$GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2355,4307){\makebox(0,0)[r]{\strut{}Solution 1}}%
      \csname LTb\endcsname%
      \put(2355,3999){\makebox(0,0)[r]{\strut{}Solution 2}}%
      \csname LTb\endcsname%
      \put(2355,3691){\makebox(0,0)[r]{\strut{}Solution 3}}%
      \csname LTb\endcsname%
      \put(2355,3383){\makebox(0,0)[r]{\strut{}Solution 4}}%
      \csname LTb\endcsname%
      \put(2355,3075){\makebox(0,0)[r]{\strut{}Uncertainty}}%
      \csname LTb\endcsname%
      \put(682,995){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(682,1576){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(682,2158){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(682,2740){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(682,3321){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(682,3903){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(682,4484){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(814,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1413,484){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2012,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(2611,484){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(3210,484){\makebox(0,0){\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(3809,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4407,484){\makebox(0,0){\strut{} 1.2}}%
      \csname LTb\endcsname%
      \put(5006,484){\makebox(0,0){\strut{} 1.4}}%
      \csname LTb\endcsname%
      \put(5605,484){\makebox(0,0){\strut{} 1.6}}%
      \csname LTb\endcsname%
      \put(6204,484){\makebox(0,0){\strut{} 1.8}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/d00_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/d012.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta_0^{1/2}(t)$}}}%
      \put(3808,154){\makebox(0,0){\strut{}$\sqrt{t}/$GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2355,4307){\makebox(0,0)[r]{\strut{}Solution 1}}%
      \csname LTb\endcsname%
      \put(2355,3999){\makebox(0,0)[r]{\strut{}Solution 2}}%
      \csname LTb\endcsname%
      \put(2355,3691){\makebox(0,0)[r]{\strut{}Uncertainty}}%
      \csname LTb\endcsname%
      \put(682,995){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(682,1576){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(682,2158){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(682,2740){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(682,3321){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(682,3903){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(682,4484){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(814,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(2311,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(3809,484){\makebox(0,0){\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(5306,484){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 2.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/d012_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/d032.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta_0^{3/2}(t)$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$\sqrt{t}/$GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2799,1865){\makebox(0,0)[r]{\strut{}Solution 1}}%
      \csname LTb\endcsname%
      \put(2799,1557){\makebox(0,0)[r]{\strut{}Solution 2}}%
      \csname LTb\endcsname%
      \put(2799,1249){\makebox(0,0)[r]{\strut{}Uncertainty}}%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(946,1722){\makebox(0,0)[r]{\strut{}-1}}%
      \csname LTb\endcsname%
      \put(946,2740){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(946,3757){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(2509,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(3941,484){\makebox(0,0){\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(5372,484){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 2.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/d032_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/d11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta_1^1(s)$}}}%
      \put(3808,154){\makebox(0,0){\strut{}$\sqrt{s}/$GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2355,4307){\makebox(0,0)[r]{\strut{}Solution 1}}%
      \csname LTb\endcsname%
      \put(2355,3999){\makebox(0,0)[r]{\strut{}Solution 2}}%
      \csname LTb\endcsname%
      \put(2355,3691){\makebox(0,0)[r]{\strut{}Uncertainty}}%
      \csname LTb\endcsname%
      \put(682,1111){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(682,1925){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(682,2740){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(682,3554){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(682,4368){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(814,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1413,484){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2012,484){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(2611,484){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(3210,484){\makebox(0,0){\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(3809,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4407,484){\makebox(0,0){\strut{} 1.2}}%
      \csname LTb\endcsname%
      \put(5006,484){\makebox(0,0){\strut{} 1.4}}%
      \csname LTb\endcsname%
      \put(5605,484){\makebox(0,0){\strut{} 1.6}}%
      \csname LTb\endcsname%
      \put(6204,484){\makebox(0,0){\strut{} 1.8}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/d11_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/d112.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta_1^{1/2}(t)$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$\sqrt{t}/$GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3944,2272){\makebox(0,0)[r]{\strut{}Solution 1}}%
      \csname LTb\endcsname%
      \put(3944,1964){\makebox(0,0)[r]{\strut{}Solution 2}}%
      \csname LTb\endcsname%
      \put(3944,1656){\makebox(0,0)[r]{\strut{}Uncertainty}}%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(946,1156){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,1609){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(946,2061){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(946,2513){\makebox(0,0)[r]{\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(946,2966){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(946,3418){\makebox(0,0)[r]{\strut{} 2.5}}%
      \csname LTb\endcsname%
      \put(946,3870){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(946,4323){\makebox(0,0)[r]{\strut{} 3.5}}%
      \csname LTb\endcsname%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(2509,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(3941,484){\makebox(0,0){\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(5372,484){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 2.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/d112_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/d132.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\delta_1^{3/2}(t)$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$\sqrt{t}/$GeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5668,1865){\makebox(0,0)[r]{\strut{}Solution 1}}%
      \csname LTb\endcsname%
      \put(5668,1557){\makebox(0,0)[r]{\strut{}Solution 2}}%
      \csname LTb\endcsname%
      \put(5668,1249){\makebox(0,0)[r]{\strut{}Uncertainty}}%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}-0.04}}%
      \csname LTb\endcsname%
      \put(1078,1518){\makebox(0,0)[r]{\strut{}-0.03}}%
      \csname LTb\endcsname%
      \put(1078,2332){\makebox(0,0)[r]{\strut{}-0.02}}%
      \csname LTb\endcsname%
      \put(1078,3147){\makebox(0,0)[r]{\strut{}-0.01}}%
      \csname LTb\endcsname%
      \put(1078,3961){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1078,4775){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(1210,484){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(2608,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(4007,484){\makebox(0,0){\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(5405,484){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{} 2.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/d132_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/egg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(263,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\Im(t)/M_\pi^2$}}}%
      \put(3808,154){\makebox(0,0){\strut{}$\Re(t)/M_\pi^2$}}%
      \csname LTb\endcsname%
      \put(5650,2943){\makebox(0,0)[l]{\strut{}$t_1$}}%
      \put(1870,2943){\makebox(0,0)[l]{\strut{}$t_2$}}%
      \put(3760,4419){\makebox(0,0)[l]{\strut{}$t_-$}}%
      \put(3760,1009){\makebox(0,0)[l]{\strut{}$t_+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5861,4555){\makebox(0,0)[r]{\strut{}deformed contour}}%
      \csname LTb\endcsname%
      \put(5861,4335){\makebox(0,0)[r]{\strut{}original contour}}%
      \csname LTb\endcsname%
      \put(769,704){\makebox(0,0)[r]{\strut{}-4}}%
      \csname LTb\endcsname%
      \put(769,1722){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(769,2740){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(769,3757){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(769,4775){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(1386,484){\makebox(0,0){\strut{}-4}}%
      \csname LTb\endcsname%
      \put(2355,484){\makebox(0,0){\strut{}-2}}%
      \csname LTb\endcsname%
      \put(3324,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(4293,484){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(5262,484){\makebox(0,0){\strut{} 4}}%
      \csname LTb\endcsname%
      \put(6231,484){\makebox(0,0){\strut{} 6}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/egg_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/egg2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(263,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\Im(t)/M_\pi^2$}}}%
      \put(3808,154){\makebox(0,0){\strut{}$\Re(t)/M_\pi^2$}}%
      \csname LTb\endcsname%
      \put(5650,2943){\makebox(0,0)[l]{\strut{}$t_1$}}%
      \put(1870,2943){\makebox(0,0)[l]{\strut{}$t_2$}}%
      \put(3760,4419){\makebox(0,0)[l]{\strut{}$t_-$}}%
      \put(3760,1009){\makebox(0,0)[l]{\strut{}$t_+$}}%
      \put(5650,2943){\makebox(0,0)[l]{\strut{}$t_1$}}%
      \put(1870,2943){\makebox(0,0)[l]{\strut{}$t_2$}}%
      \put(3760,4419){\makebox(0,0)[l]{\strut{}$t_-$}}%
      \put(3760,1009){\makebox(0,0)[l]{\strut{}$t_+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5861,4555){\makebox(0,0)[r]{\strut{}deformed contour}}%
      \csname LTb\endcsname%
      \put(5861,4335){\makebox(0,0)[r]{\strut{}original contour}}%
      \csname LTb\endcsname%
      \put(769,704){\makebox(0,0)[r]{\strut{}-4}}%
      \csname LTb\endcsname%
      \put(769,1722){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(769,2740){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(769,3757){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(769,4775){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(1386,484){\makebox(0,0){\strut{}-4}}%
      \csname LTb\endcsname%
      \put(2355,484){\makebox(0,0){\strut{}-2}}%
      \csname LTb\endcsname%
      \put(3324,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(4293,484){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(5262,484){\makebox(0,0){\strut{} 4}}%
      \csname LTb\endcsname%
      \put(6231,484){\makebox(0,0){\strut{} 6}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/egg2_plot.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sections/Singularities.tex <==
% !TEX root = ../Kl4_Paper.tex

\begin{figure}[ht]
	\centering
	\psset{unit=0.75cm}
	\begin{pspicture*}(-4,-6)(8,6)
		% Axes
		\psline{->}(-4,0)(8,0)
		\psline{->}(0,-5)(0,5)
		% Helper Lines
		\psline[linestyle=dashed](6.43698,-5)(6.43698,5)
		% Singularities
		\psline[linewidth=2pt, linecolor=black]
		(5.40561,0)(5.59792,0)(5.67391,0)(5.73056,0)(5.77711,0)(5.81716,0)(5.85255,0)(5.8844,0)(5.91342,0)(5.94012,0)(5.96485,0)(5.98789,0)(6.00947,0)(6.02975,0)(6.04887,0)(6.06695,0)(6.08409,0)(6.10036,0)(6.11585,0)(6.1306,0)(6.14468,0)(6.15813,0)(6.17099,0)(6.1833,0)(6.19509,0)(6.20639,0)(6.21723,0)(6.22763,0)(6.23762,0)(6.24721,0)(6.25643,0)(6.26529,0)(6.2738,0)(6.28198,0)(6.28985,0)(6.29742,0)(6.30469,0)(6.31169,0)(6.31841,0)(6.32488,0)(6.33109,0)(6.33706,0)(6.3428,0)(6.34831,0)(6.3536,0)(6.35867,0)(6.36354,0)(6.36821,0)(6.37268,0)(6.37697,0)(6.38107,0)(6.38499,0)(6.38873,0)(6.39231,0)(6.39572,0)(6.39897,0)(6.40206,0)(6.40499,0)(6.40778,0)(6.41042,0)(6.41291,0)(6.41527,0)(6.41749,0)(6.41957,0)(6.42152,0)(6.42335,0)(6.42505,0)(6.42662,0)(6.42808,0)(6.42941,0)(6.43063,0)(6.43174,0)(6.43273,0)(6.43361,0)(6.43439,0)(6.43506,0)(6.43563,0)(6.4361,0)(6.43646,0)(6.43673,0)(6.4369,0)(6.43697,0)(6.43696,0)(6.43685,0)(6.43664,0)(6.43635,0)(6.43598,0)(6.43551,0)(6.43497,0)(6.43433,0)(6.43362,0)(6.43282,0)(6.43195,0)(6.431,0)(6.42996,0)(6.42886,0)(6.42767,0)(6.42642,0)(6.42509,0)(6.42369,0)(6.42221,0)(6.42067,0)(6.41905,0)(6.41737,0)(6.41562,0)(6.41381,0)(6.41193,0)(6.40998,0)(6.40797,0)(6.4059,0)(6.40376,0)(6.40157,0)(6.39931,0)(6.39699,0)(6.39461,0)(6.39218,0)(6.38968,0)(6.38713,0)(6.38452,0)(6.38186,0)(6.37914,0)(6.37636,0)(6.37353,0)(6.37065,0)(6.36772,0)(6.36473,0)(6.36169,0)(6.3586,0)(6.35546,0)(6.35227,0)(6.34903,0)(6.34574,0)(6.3424,0)(6.33901,0)(6.33558,0)(6.3321,0)(6.32857,0)(6.325,0)(6.32138,0)(6.31771,0)(6.314,0)(6.31025,0)(6.30645,0)(6.30261,0)(6.29873,0)(6.2948,0)(6.29083,0)(6.28682,0)(6.28277,0)(6.27867,0)(6.27454,0)(6.27037,0)(6.26615,0)(6.2619,0)(6.2576,0)(6.25327,0)(6.2489,0)(6.24449,0)(6.24004,0)(6.23556,0)(6.23104,0)(6.22648,0)(6.22188,0)(6.21725,0)(6.21258,0)(6.20788,0)(6.20314,0)(6.19836,0)(6.19355,0)(6.18871,0)(6.18383,0)(6.17892,0)(6.17397,0)(6.16899,0)(6.16398,0)(6.15893,0)(6.15385,0)(6.14874,0)(6.14359,0)(6.13842,0)(6.13321,0)(6.12797,0)(6.1227,0)(6.11739,0)(6.11206,0)(6.1067,0)(6.1013,0)(6.09588,0)(6.09042,0)(6.08494,0)(6.07942,0)(6.07388,0)(6.0683,0)(6.0627,0)(6.05707,0)(6.05141,0)(6.04572,0)(6.04,0)(6.03426,0)(6.02849,0)(6.02269,0)(6.01686,0)(6.011,0)(6.00512,0)(5.99921,0)(5.99327,0)(5.9873,0)(5.98131,0)(5.9753,0)(5.96925,0)(5.96318,0)(5.95709,0)(5.95096,0)(5.94482,0)(5.93864,0)(5.93244,0)(5.92622,0)(5.91997,0)(5.9137,0)(5.9074,0)(5.90107,0)(5.89472,0)(5.88835,0)(5.88195,0)(5.87553,0)(5.86908,0)(5.86261,0)(5.85612,0)(5.8496,0)(5.84306,0)(5.83649,0)(5.8299,0)(5.82329,0)(5.81666,0)(5.81,0)(5.80332,0)(5.79661,0)(5.78988,0)(5.78313,0)(5.77636,0)(5.76957,0)(5.76275,0)(5.75591,0)(5.74904,0)(5.74216,0)(5.73525,0)(5.72832,0)(5.72137,0)(5.7144,0)(5.70741,0)(5.70039,0)(5.69335,0)(5.68629,0)(5.67921,0)(5.67211,0)(5.66499,0)(5.65784,0)(5.65067,0)(5.64349,0)(5.63628,0)(5.62905,0)(5.6218,0)(5.61453,0)(5.60724,0)(5.59992,0)(5.59259,0)(5.58524,0)(5.57786,0)(5.57047,0)(5.56305,0)(5.55562,0)(5.54816,0)(5.54068,0)(5.53319,0)(5.52567,0)(5.51813,0)(5.51057,0)(5.503,0)(5.4954,0)(5.48778,0)(5.48014,0)(5.47248,0)(5.46481,0)(5.45711,0)(5.44939,0)(5.44166,0)(5.4339,0)(5.42612,0)(5.41832,0)(5.41051,0)(5.40267,0)(5.39482,0)(5.38694,0)(5.37905,0)(5.37113,0)(5.3632,0)(5.35524,0)(5.34727,0)(5.33928,0)(5.33126,0)(5.32323,0)(5.31518,0)(5.30711,0)(5.29902,0)(5.29091,0)(5.28278,0)(5.27463,0)(5.26646,0)(5.25827,0)(5.25006,0)(5.24184,0)(5.23359,0)(5.22532,0)(5.21703,0)(5.20873,0)(5.2004,0)(5.19206,0)(5.18369,0)(5.17531,0)(5.1669,0)(5.15848,0)(5.15003,0)(5.14157,0)(5.13309,0)(5.12458,0)(5.11606,0)(5.10752,0)(5.09895,0)(5.09037,0)(5.08177,0)(5.07314,0)(5.0645,0)(5.05584,0)(5.04715,0)(5.03845,0)(5.02972,0)(5.02098,0)(5.01221,0)(5.00343,0)(4.99462,0)(4.98579,0)(4.97694,0)(4.96808,0)(4.95919,0)(4.95028,0)(4.94134,0)(4.93239,0)(4.92342,0)(4.91442,0)(4.90541,0)(4.89637,0)(4.88731,0)(4.87823,0)(4.86912,0)(4.86,0)(4.85085,0)(4.84168,0)(4.83249,0)(4.82328,0)(4.81404,0)(4.80479,0)(4.79551,0)(4.7862,0)(4.77687,0)(4.76752,0)(4.75815,0)(4.74876,0)(4.73934,0)(4.72989,0)(4.72042,0)(4.71093,0)(4.70142,0)(4.69188,0)(4.68231,0)(4.67272,0)(4.66311,0)(4.65347,0)(4.6438,0)(4.63411,0)(4.6244,0)(4.61466,0)(4.60489,0)(4.59509,0)(4.58527,0)(4.57543,0)(4.56555,0)(4.55565,0)(4.54572,0)(4.53576,0)(4.52577,0)(4.51576,0)(4.50571,0)(4.49564,0)(4.48554,0)(4.47541,0)(4.46525,0)(4.45505,0)(4.44483,0)(4.43458,0)(4.42429,0)(4.41397,0)(4.40362,0)(4.39324,0)(4.38282,0)(4.37237,0)(4.36189,0)(4.35137,0)(4.34082,0)(4.33023,0)(4.3196,0)(4.30894,0)(4.29825,0)(4.28751,0)(4.27674,0)(4.26592,0)(4.25507,0)(4.24418,0)(4.23325,0)(4.22227,0)(4.21126,0)(4.2002,0)(4.18909,0)(4.17795,0)(4.16675,0)(4.15552,0)(4.14423,0)(4.1329,0)(4.12151,0)(4.11008,0)(4.0986,0)(4.08706,0)(4.07548,0)(4.06383,0)(4.05214,0)(4.04038,0)(4.02857,0)(4.0167,0)(4.00476,0)(3.99277,0)(3.98071,0)(3.96859,0)(3.95639,0)(3.94413,0)(3.9318,0)(3.91939,0)(3.90691,0)(3.89435,0)(3.88172,0)(3.869,0)(3.85619,0)(3.8433,0)(3.83031,0)(3.81724,0)(3.80406,0)(3.79079,0)(3.77741,0)(3.76392,0)(3.75032,0)(3.7366,0)(3.72277,0)(3.7088,0)(3.6947,0)(3.68047,0)(3.66608,0)(3.65155,0)(3.63685,0)(3.62199,0)(3.60695,0)(3.59172,0)(3.5763,0)(3.56066,0)(3.5448,0)(3.5287,0)(3.51234,0)(3.49571,0)(3.47878,0)(3.46154,0)(3.44394,0)(3.42597,0)(3.40758,0)(3.38873,0)(3.36937,0)(3.34944,0)(3.32885,0)(3.30753,0)(3.28534,0)(3.26213,0)(3.2377,0)(3.21176,0)(3.18387,0)(3.15338,0)(3.11909,0)(3.07852,0)(3.024,0)(2.93561,0.0612234)(2.93061,0.12018)(2.92561,0.158523)(2.92061,0.189229)(2.91561,0.215585)(2.91061,0.239034)(2.90561,0.260363)(2.90061,0.280056)(2.89561,0.298437)(2.89061,0.315734)(2.88561,0.332118)(2.88061,0.347717)(2.87561,0.362632)(2.87061,0.376945)(2.86561,0.39072)(2.86061,0.404014)(2.85561,0.416871)(2.85061,0.429332)(2.84561,0.441429)(2.84061,0.453191)(2.83561,0.464644)(2.83061,0.47581)(2.82561,0.486709)(2.82061,0.497357)(2.81561,0.507771)(2.81061,0.517965)(2.80561,0.527951)(2.80061,0.537741)(2.79561,0.547345)(2.79061,0.556772)(2.78561,0.566032)(2.78061,0.575132)(2.77561,0.58408)(2.77061,0.592882)(2.76561,0.601545)(2.76061,0.610075)(2.75561,0.618477)(2.75061,0.626755)(2.74561,0.634916)(2.74061,0.642963)(2.73561,0.6509)(2.73061,0.658731)(2.72561,0.66646)(2.72061,0.674091)(2.71561,0.681626)(2.71061,0.689068)(2.70561,0.696421)(2.70061,0.703687)(2.69561,0.710869)(2.69061,0.717969)(2.68561,0.72499)(2.68061,0.731933)(2.67561,0.738801)(2.67061,0.745596)(2.66561,0.75232)(2.66061,0.758974)(2.65561,0.76556)(2.65061,0.772081)(2.64561,0.778537)(2.64061,0.78493)(2.63561,0.791261)(2.63061,0.797533)(2.62561,0.803746)(2.62061,0.809901)(2.61561,0.816)(2.61061,0.822044)(2.60561,0.828035)(2.60061,0.833972)(2.59561,0.839858)(2.59061,0.845693)(2.58561,0.851478)(2.58061,0.857214)(2.57561,0.862903)(2.57061,0.868545)(2.56561,0.87414)(2.56061,0.87969)(2.55561,0.885196)(2.55061,0.890658)(2.54561,0.896076)(2.54061,0.901453)(2.53561,0.906788)(2.53061,0.912082)(2.52561,0.917336)(2.52061,0.92255)(2.51561,0.927725)(2.51061,0.932861)(2.50561,0.93796)(2.50061,0.943022)(2.49561,0.948047)(2.49061,0.953035)(2.48561,0.957988)(2.48061,0.962906)(2.47561,0.967789)(2.47061,0.972638)(2.46561,0.977453)(2.46061,0.982235)(2.45561,0.986984)(2.45061,0.9917)(2.44561,0.996384)(2.44061,1.00104)(2.43561,1.00566)(2.43061,1.01025)(2.42561,1.01481)(2.42061,1.01934)(2.41561,1.02384)(2.41061,1.02831)(2.40561,1.03275)(2.40061,1.03717)(2.39561,1.04155)(2.39061,1.04591)(2.38561,1.05024)(2.38061,1.05454)(2.37561,1.05881)(2.37061,1.06306)(2.36561,1.06728)(2.36061,1.07147)(2.35561,1.07564)(2.35061,1.07978)(2.34561,1.0839)(2.34061,1.08799)(2.33561,1.09206)(2.33061,1.0961)(2.32561,1.10011)(2.32061,1.10411)(2.31561,1.10807)(2.31061,1.11202)(2.30561,1.11594)(2.30061,1.11984)(2.29561,1.12371)(2.29061,1.12756)(2.28561,1.13139)(2.28061,1.13519)(2.27561,1.13898)(2.27061,1.14274)(2.26561,1.14647)(2.26061,1.15019)(2.25561,1.15388)(2.25061,1.15756)(2.24561,1.16121)(2.24061,1.16484)(2.23561,1.16845)(2.23061,1.17203)(2.22561,1.1756)(2.22061,1.17915)(2.21561,1.18267)(2.21061,1.18618)(2.20561,1.18967)(2.20061,1.19313)(2.19561,1.19658)(2.19061,1.2)(2.18561,1.20341)(2.18061,1.2068)(2.17561,1.21016)(2.17061,1.21351)(2.16561,1.21684)(2.16061,1.22015)(2.15561,1.22344)(2.15061,1.22672)(2.14561,1.22997)(2.14061,1.23321)(2.13561,1.23642)(2.13061,1.23962)(2.12561,1.2428)(2.12061,1.24597)(2.11561,1.24911)(2.11061,1.25224)(2.10561,1.25535)(2.10061,1.25844)(2.09561,1.26152)(2.09061,1.26457)(2.08561,1.26761)(2.08061,1.27064)(2.07561,1.27364)(2.07061,1.27663)(2.06561,1.2796)(2.06061,1.28256)(2.05561,1.28549)(2.05061,1.28841)(2.04561,1.29132)(2.04061,1.29421)(2.03561,1.29708)(2.03061,1.29993)(2.02561,1.30277)(2.02061,1.3056)(2.01561,1.3084)(2.01061,1.3112)(2.00561,1.31397)(2.00061,1.31673)(1.99561,1.31947)(1.99061,1.3222)(1.98561,1.32491)(1.98061,1.32761)(1.97561,1.33029)(1.97061,1.33296)(1.96561,1.33561)(1.96061,1.33824)(1.95561,1.34086)(1.95061,1.34347)(1.94561,1.34606)(1.94061,1.34863)(1.93561,1.35119)(1.93061,1.35374)(1.92561,1.35627)(1.92061,1.35878)(1.91561,1.36128)(1.91061,1.36377)(1.90561,1.36624)(1.90061,1.36869)(1.89561,1.37114)(1.89061,1.37356)(1.88561,1.37598)(1.88061,1.37838)(1.87561,1.38076)(1.87061,1.38313)(1.86561,1.38549)(1.86061,1.38783)(1.85561,1.39016)(1.85061,1.39247)(1.84561,1.39477)(1.84061,1.39706)(1.83561,1.39933)(1.83061,1.40159)(1.82561,1.40384)(1.82061,1.40607)(1.81561,1.40828)(1.81061,1.41049)(1.80561,1.41268)(1.80061,1.41485)(1.79561,1.41702)(1.79061,1.41917)(1.78561,1.4213)(1.78061,1.42343)(1.77561,1.42554)(1.77061,1.42763)(1.76561,1.42971)(1.76061,1.43178)(1.75561,1.43384)(1.75061,1.43588)(1.74561,1.43791)(1.74061,1.43993)(1.73561,1.44194)(1.73061,1.44393)(1.72561,1.4459)(1.72061,1.44787)(1.71561,1.44982)(1.71061,1.45176)(1.70561,1.45369)(1.70061,1.4556)(1.69561,1.4575)(1.69061,1.45939)(1.68561,1.46127)(1.68061,1.46313)(1.67561,1.46498)(1.67061,1.46682)(1.66561,1.46864)(1.66061,1.47045)(1.65561,1.47225)(1.65061,1.47404)(1.64561,1.47581)(1.64061,1.47758)(1.63561,1.47933)(1.63061,1.48106)(1.62561,1.48279)(1.62061,1.4845)(1.61561,1.4862)(1.61061,1.48789)(1.60561,1.48957)(1.60061,1.49123)(1.59561,1.49288)(1.59061,1.49452)(1.58561,1.49615)(1.58061,1.49776)(1.57561,1.49937)(1.57061,1.50096)(1.56561,1.50254)(1.56061,1.5041)(1.55561,1.50566)(1.55061,1.5072)(1.54561,1.50873)(1.54061,1.51025)(1.53561,1.51175)(1.53061,1.51325)(1.52561,1.51473)(1.52061,1.5162)(1.51561,1.51766)(1.51061,1.51911)(1.50561,1.52054)(1.50061,1.52197)(1.49561,1.52338)(1.49061,1.52478)(1.48561,1.52617)(1.48061,1.52754)(1.47561,1.52891)(1.47061,1.53026)(1.46561,1.5316)(1.46061,1.53293)(1.45561,1.53425)(1.45061,1.53556)(1.44561,1.53685)(1.44061,1.53813)(1.43561,1.53941)(1.43061,1.54067)(1.42561,1.54191)(1.42061,1.54315)(1.41561,1.54438)(1.41061,1.54559)(1.40561,1.54679)(1.40061,1.54798)(1.39561,1.54916)(1.39061,1.55033)(1.38561,1.55149)(1.38061,1.55263)(1.37561,1.55376)(1.37061,1.55488)(1.36561,1.556)(1.36061,1.55709)(1.35561,1.55818)(1.35061,1.55926)(1.34561,1.56032)(1.34061,1.56138)(1.33561,1.56242)(1.33061,1.56345)(1.32561,1.56447)(1.32061,1.56548)(1.31561,1.56647)(1.31061,1.56746)(1.30561,1.56843)(1.30061,1.56939)(1.29561,1.57035)(1.29061,1.57129)(1.28561,1.57222)(1.28061,1.57313)(1.27561,1.57404)(1.27061,1.57493)(1.26561,1.57582)(1.26061,1.57669)(1.25561,1.57755)(1.25061,1.5784)(1.24561,1.57924)(1.24061,1.58007)(1.23561,1.58089)(1.23061,1.58169)(1.22561,1.58248)(1.22061,1.58327)(1.21561,1.58404)(1.21061,1.5848)(1.20561,1.58555)(1.20061,1.58629)(1.19561,1.58701)(1.19061,1.58773)(1.18561,1.58843)(1.18061,1.58913)(1.17561,1.58981)(1.17061,1.59048)(1.16561,1.59114)(1.16061,1.59179)(1.15561,1.59243)(1.15061,1.59305)(1.14561,1.59367)(1.14061,1.59427)(1.13561,1.59487)(1.13061,1.59545)(1.12561,1.59602)(1.12061,1.59658)(1.11561,1.59713)(1.11061,1.59766)(1.10561,1.59819)(1.10061,1.5987)(1.09561,1.59921)(1.09061,1.5997)(1.08561,1.60018)(1.08061,1.60065)(1.07561,1.60111)(1.07061,1.60156)(1.06561,1.602)(1.06061,1.60242)(1.05561,1.60284)(1.05061,1.60324)(1.04561,1.60363)(1.04061,1.60401)(1.03561,1.60438)(1.03061,1.60474)(1.02561,1.60509)(1.02061,1.60543)(1.01561,1.60575)(1.01061,1.60606)(1.00561,1.60637)(1.00061,1.60666)(0.995609,1.60694)(0.990609,1.60721)(0.985609,1.60747)(0.980609,1.60771)(0.975609,1.60795)(0.970609,1.60817)(0.965609,1.60839)(0.960609,1.60859)(0.955609,1.60878)(0.950609,1.60896)(0.945609,1.60913)(0.940609,1.60928)(0.935609,1.60943)(0.930609,1.60956)(0.925609,1.60969)(0.920609,1.6098)(0.915609,1.6099)(0.910609,1.60999)(0.905609,1.61007)(0.900609,1.61013)(0.895609,1.61019)(0.890609,1.61023)(0.885609,1.61027)(0.880609,1.61029)(0.875609,1.6103)(0.870609,1.6103)(0.865609,1.61028)(0.860609,1.61026)(0.855609,1.61022)(0.850609,1.61018)(0.845609,1.61012)(0.840609,1.61005)(0.835609,1.60997)(0.830609,1.60987)(0.825609,1.60977)(0.820609,1.60965)(0.815609,1.60953)(0.810609,1.60939)(0.805609,1.60924)(0.800609,1.60908)(0.795609,1.6089)(0.790609,1.60872)(0.785609,1.60852)(0.780609,1.60831)(0.775609,1.60809)(0.770609,1.60786)(0.765609,1.60762)(0.760609,1.60737)(0.755609,1.6071)(0.750609,1.60682)(0.745609,1.60653)(0.740609,1.60623)(0.735609,1.60592)(0.730609,1.60559)(0.725609,1.60526)(0.720609,1.60491)(0.715609,1.60455)(0.710609,1.60418)(0.705609,1.6038)(0.700609,1.6034)(0.695609,1.60299)(0.690609,1.60258)(0.685609,1.60214)(0.680609,1.6017)(0.675609,1.60125)(0.670609,1.60078)(0.665609,1.6003)(0.660609,1.59981)(0.655609,1.59931)(0.650609,1.5988)(0.645609,1.59827)(0.640609,1.59773)(0.635609,1.59718)(0.630609,1.59662)(0.625609,1.59604)(0.620609,1.59546)(0.615609,1.59486)(0.610609,1.59425)(0.605609,1.59362)(0.600609,1.59299)(0.595609,1.59234)(0.590609,1.59168)(0.585609,1.59101)(0.580609,1.59032)(0.575609,1.58963)(0.570609,1.58892)(0.565609,1.5882)(0.560609,1.58746)(0.555609,1.58672)(0.550609,1.58596)(0.545609,1.58519)(0.540609,1.5844)(0.535609,1.58361)(0.530609,1.5828)(0.525609,1.58197)(0.520609,1.58114)(0.515609,1.58029)(0.510609,1.57943)(0.505609,1.57856)(0.500609,1.57768)(0.495609,1.57678)(0.490609,1.57587)(0.485609,1.57495)(0.480609,1.57401)(0.475609,1.57306)(0.470609,1.5721)(0.465609,1.57112)(0.460609,1.57014)(0.455609,1.56913)(0.450609,1.56812)(0.445609,1.56709)(0.440609,1.56605)(0.435609,1.565)(0.430609,1.56393)(0.425609,1.56285)(0.420609,1.56176)(0.415609,1.56065)(0.410609,1.55954)(0.405609,1.5584)(0.400609,1.55726)(0.395609,1.5561)(0.390609,1.55492)(0.385609,1.55374)(0.380609,1.55254)(0.375609,1.55132)(0.370609,1.5501)(0.365609,1.54885)(0.360609,1.5476)(0.355609,1.54633)(0.350609,1.54505)(0.345609,1.54375)(0.340609,1.54244)(0.335609,1.54112)(0.330609,1.53978)(0.325609,1.53843)(0.320609,1.53706)(0.315609,1.53568)(0.310609,1.53429)(0.305609,1.53288)(0.300609,1.53146)(0.295609,1.53002)(0.290609,1.52857)(0.285609,1.52711)(0.280609,1.52563)(0.275609,1.52413)(0.270609,1.52262)(0.265609,1.5211)(0.260609,1.51956)(0.255609,1.51801)(0.250609,1.51644)(0.245609,1.51486)(0.240609,1.51326)(0.235609,1.51165)(0.230609,1.51003)(0.225609,1.50838)(0.220609,1.50673)(0.215609,1.50505)(0.210609,1.50337)(0.205609,1.50167)(0.200609,1.49995)(0.195609,1.49822)(0.190609,1.49647)(0.185609,1.4947)(0.180609,1.49292)(0.175609,1.49113)(0.170609,1.48932)(0.165609,1.48749)(0.160609,1.48565)(0.155609,1.48379)(0.150609,1.48192)(0.145609,1.48003)(0.140609,1.47813)(0.135609,1.4762)(0.130609,1.47427)(0.125609,1.47231)(0.120609,1.47034)(0.115609,1.46836)(0.110609,1.46635)(0.105609,1.46433)(0.100609,1.4623)(0.0956089,1.46024)(0.0906089,1.45817)(0.0856089,1.45609)(0.0806089,1.45398)(0.0756089,1.45186)(0.0706089,1.44973)(0.0656089,1.44757)(0.0606089,1.4454)(0.0556089,1.44321)(0.0506089,1.441)(0.0456089,1.43878)(0.0406089,1.43654)(0.0356089,1.43428)(0.0306089,1.432)(0.0256089,1.4297)(0.0206089,1.42739)(0.0156089,1.42506)(0.0106089,1.42271)(0.00560895,1.42034)(0.000608947,1.41796)(-0.00439105,1.41555)(-0.00939105,1.41313)(-0.0143911,1.41069)(-0.0193911,1.40823)(-0.0243911,1.40575)(-0.0293911,1.40325)(-0.0343911,1.40073)(-0.0393911,1.3982)(-0.0443911,1.39564)(-0.0493911,1.39307)(-0.0543911,1.39047)(-0.0593911,1.38786)(-0.0643911,1.38522)(-0.0693911,1.38257)(-0.0743911,1.3799)(-0.0793911,1.3772)(-0.0843911,1.37449)(-0.0893911,1.37175)(-0.0943911,1.369)(-0.0993911,1.36622)(-0.104391,1.36343)(-0.109391,1.36061)(-0.114391,1.35777)(-0.119391,1.35491)(-0.124391,1.35203)(-0.129391,1.34913)(-0.134391,1.34621)(-0.139391,1.34326)(-0.144391,1.34029)(-0.149391,1.3373)(-0.154391,1.33429)(-0.159391,1.33126)(-0.164391,1.3282)(-0.169391,1.32512)(-0.174391,1.32202)(-0.179391,1.3189)(-0.184391,1.31575)(-0.189391,1.31258)(-0.194391,1.30938)(-0.199391,1.30616)(-0.204391,1.30292)(-0.209391,1.29965)(-0.214391,1.29636)(-0.219391,1.29305)(-0.224391,1.28971)(-0.229391,1.28634)(-0.234391,1.28295)(-0.239391,1.27954)(-0.244391,1.2761)(-0.249391,1.27263)(-0.254391,1.26914)(-0.259391,1.26562)(-0.264391,1.26208)(-0.269391,1.2585)(-0.274391,1.25491)(-0.279391,1.25128)(-0.284391,1.24763)(-0.289391,1.24395)(-0.294391,1.24024)(-0.299391,1.23651)(-0.304391,1.23274)(-0.309391,1.22895)(-0.314391,1.22513)(-0.319391,1.22128)(-0.324391,1.2174)(-0.329391,1.21349)(-0.334391,1.20955)(-0.339391,1.20558)(-0.344391,1.20158)(-0.349391,1.19755)(-0.354391,1.19348)(-0.359391,1.18939)(-0.364391,1.18526)(-0.369391,1.18111)(-0.374391,1.17692)(-0.379391,1.17269)(-0.384391,1.16844)(-0.389391,1.16414)(-0.394391,1.15982)(-0.399391,1.15546)(-0.404391,1.15107)(-0.409391,1.14664)(-0.414391,1.14217)(-0.419391,1.13767)(-0.424391,1.13314)(-0.429391,1.12856)(-0.434391,1.12395)(-0.439391,1.1193)(-0.444391,1.11461)(-0.449391,1.10989)(-0.454391,1.10512)(-0.459391,1.10031)(-0.464391,1.09547)(-0.469391,1.09058)(-0.474391,1.08565)(-0.479391,1.08068)(-0.484391,1.07567)(-0.489391,1.07061)(-0.494391,1.06551)(-0.499391,1.06036)(-0.504391,1.05517)(-0.509391,1.04994)(-0.514391,1.04465)(-0.519391,1.03932)(-0.524391,1.03395)(-0.529391,1.02852)(-0.534391,1.02304)(-0.539391,1.01751)(-0.544391,1.01194)(-0.549391,1.00631)(-0.554391,1.00062)(-0.559391,0.994885)(-0.564391,0.989093)(-0.569391,0.983245)(-0.574391,0.977341)(-0.579391,0.971378)(-0.584391,0.965357)(-0.589391,0.959275)(-0.594391,0.953133)(-0.599391,0.946928)(-0.604391,0.940659)(-0.609391,0.934325)(-0.614391,0.927925)(-0.619391,0.921458)(-0.624391,0.914921)(-0.629391,0.908314)(-0.634391,0.901634)(-0.639391,0.894881)(-0.644391,0.888052)(-0.649391,0.881146)(-0.654391,0.874161)(-0.659391,0.867095)(-0.664391,0.859946)(-0.669391,0.852712)(-0.674391,0.845391)(-0.679391,0.83798)(-0.684391,0.830477)(-0.689391,0.82288)(-0.694391,0.815185)(-0.699391,0.807391)(-0.704391,0.799493)(-0.709391,0.79149)(-0.714391,0.783377)(-0.719391,0.775152)(-0.724391,0.76681)(-0.729391,0.758349)(-0.734391,0.749763)(-0.739391,0.741048)(-0.744391,0.732201)(-0.749391,0.723215)(-0.754391,0.714086)(-0.759391,0.704809)(-0.764391,0.695376)(-0.769391,0.685782)(-0.774391,0.676021)(-0.779391,0.666084)(-0.784391,0.655963)(-0.789391,0.64565)(-0.794391,0.635136)(-0.799391,0.62441)(-0.804391,0.613462)(-0.809391,0.602278)(-0.814391,0.590847)(-0.819391,0.579152)(-0.824391,0.567178)(-0.829391,0.554907)(-0.834391,0.542318)(-0.839391,0.529389)(-0.844391,0.516095)(-0.849391,0.502405)(-0.854391,0.488288)(-0.859391,0.473704)(-0.864391,0.45861)(-0.869391,0.442952)(-0.874391,0.426669)(-0.879391,0.409687)(-0.884391,0.391915)(-0.889391,0.373239)(-0.894391,0.353516)(-0.899391,0.332561)(-0.904391,0.310123)(-0.909391,0.285854)(-0.914391,0.259239)(-0.919391,0.229464)(-0.924391,0.195088)(-0.929391,0.15304)(-0.934391,0.093486)(-0.862025,0)(-0.800327,0)(-0.760799,0)(-0.729841,0)(-0.703809,0)(-0.681079,0)(-0.660761,0)(-0.642302,0)(-0.625333,0)(-0.609591,0)(-0.594883,0)(-0.581061,0)(-0.568008,0)(-0.555633,0)(-0.543859,0)(-0.532623,0)(-0.521873,0)(-0.511563,0)(-0.501657,0)(-0.492119,0)(-0.482922,0)(-0.474039,0)(-0.46545,0)(-0.457132,0)(-0.449069,0)(-0.441245,0)(-0.433645,0)(-0.426256,0)(-0.419066,0)(-0.412065,0)(-0.405242,0)(-0.398588,0)(-0.392095,0)(-0.385756,0)(-0.379562,0)(-0.373508,0)(-0.367587,0)(-0.361794,0)(-0.356123,0)(-0.350569,0)(-0.345128,0)(-0.339794,0)(-0.334565,0)(-0.329436,0)(-0.324404,0)(-0.319464,0)(-0.314614,0)(-0.309851,0)(-0.305172,0)(-0.300574,0)(-0.296054,0)(-0.29161,0)(-0.28724,0)(-0.282941,0)(-0.278711,0)(-0.274549,0)(-0.270451,0)(-0.266417,0)(-0.262445,0)(-0.258532,0)(-0.254678,0)(-0.25088,0)(-0.247137,0)(-0.243448,0)(-0.239812,0)(-0.236226,0)(-0.23269,0)(-0.229203,0)(-0.225763,0)(-0.222369,0)(-0.219021,0)(-0.215716,0)(-0.212455,0)(-0.209235,0)(-0.206057,0)(-0.202919,0)(-0.19982,0)(-0.19676,0)(-0.193737,0)(-0.190751,0)(-0.187802,0)(-0.184887,0)(-0.182008,0)(-0.179162,0)(-0.176349,0)(-0.173569,0)(-0.170821,0)(-0.168105,0)(-0.165419,0)(-0.162763,0)(-0.160137,0)(-0.15754,0)(-0.154971,0)(-0.15243,0)(-0.149917,0)(-0.147431,0)(-0.144971,0)(-0.142537,0)(-0.140129,0)(-0.137746,0)(-0.135387,0)(-0.133053,0)(-0.130743,0)(-0.128456,0)(-0.126192,0)(-0.123951,0)(-0.121733,0)(-0.119536,0)(-0.117361,0)(-0.115207,0)(-0.113075,0)(-0.110962,0)(-0.10887,0)(-0.106799,0)(-0.104746,0)(-0.102713,0)(-0.1007,0)(-0.0987048,0)(-0.0967284,0)(-0.0947702,0)(-0.0928301,0)(-0.0909077,0)(-0.0890027,0)(-0.087115,0)(-0.0852442,0)(-0.0833902,0)(-0.0815527,0)(-0.0797315,0)(-0.0779263,0)(-0.076137,0)(-0.0743632,0)(-0.0726049,0)(-0.0708618,0)(-0.0691337,0)(-0.0674204,0)(-0.0657216,0)(-0.0640373,0)(-0.0623672,0)(-0.0607112,0)(-0.059069,0)(-0.0574405,0)(-0.0558255,0)(-0.0542238,0)(-0.0526353,0)(-0.0510598,0)(-0.0494971,0)(-0.0479472,0)(-0.0464097,0)(-0.0448846,0)(-0.0433718,0)(-0.041871,0)(-0.0403822,0)(-0.0389052,0)(-0.0374398,0)(-0.0359859,0)(-0.0345434,0)(-0.0331121,0)(-0.031692,0)(-0.0302828,0)(-0.0288845,0)(-0.027497,0)(-0.02612,0)(-0.0247536,0)(-0.0233975,0)(-0.0220517,0)(-0.020716,0)(-0.0193904,0)(-0.0180747,0)(-0.0167688,0)(-0.0154726,0)(-0.014186,0)(-0.0129089,0)(-0.0116412,0)(-0.0103828,0)(-0.0091336,0)(-0.00789349,0)(-0.00666238,0)(-0.00544017,0)(-0.00422678,0)(-0.00302211,0)(-0.00182608,0)(-0.00063858,0)(0.000540461,0)(0.00171113,0)(0.00287353,0)(0.00402772,0)(0.00517379,0)(0.00631183,0)(0.00744192,0)(0.00856413,0)(0.00967855,0)(0.0107852,0)(0.0118843,0)(0.0129758,0)(0.0140598,0)(0.0151363,0)(0.0162056,0)(0.0172675,0)(0.0183222,0)(0.0193698,0)(0.0204103,0)(0.0214438,0)(0.0224704,0)(0.0234901,0)(0.024503,0)(0.0255091,0)(0.0265086,0)(0.0275014,0)(0.0284877,0)(0.0294675,0)(0.0304408,0)(0.0314078,0)(0.0323684,0)(0.0333228,0)(0.0342709,0)(0.0352129,0)(0.0361488,0)(0.0370787,0)(0.0380025,0)(0.0389204,0)(0.0398325,0)(0.0407387,0)(0.0416391,0)(0.0425338,0)(0.0434228,0)(0.0443062,0)(0.045184,0)(0.0460562,0)(0.046923,0)(0.0477843,0)(0.0486402,0)(0.0494908,0)(0.0503361,0)(0.0511761,0)(0.0520109,0)(0.0528405,0)(0.053665,0)(0.0544844,0)(0.0552988,0)(0.0561082,0)(0.0569126,0)(0.057712,0)(0.0585066,0)(0.0592964,0)(0.0600814,0)(0.0608616,0)(0.0616371,0)(0.0624079,0)(0.063174,0)(0.0639355,0)(0.0646925,0)(0.0654449,0)(0.0661929,0)(0.0669363,0)(0.0676753,0)(0.06841,0)(0.0691403,0)(0.0698662,0)(0.0705879,0)(0.0713053,0)(0.0720184,0)(0.0727274,0)(0.0734322,0)(0.0741329,0)(0.0748295,0)(0.075522,0)(0.0762105,0)(0.076895,0)(0.0775755,0)(0.078252,0)(0.0789247,0)(0.0795934,0)(0.0802583,0)(0.0809194,0)(0.0815767,0)(0.0822302,0)(0.0828799,0)(0.083526,0)(0.0841683,0)(0.084807,0)(0.0854421,0)(0.0860736,0)(0.0867014,0)(0.0873257,0)(0.0879465,0)(0.0885638,0)(0.0891776,0)(0.089788,0)(0.0903949,0)(0.0909984,0)(0.0915986,0)(0.0921953,0)(0.0927888,0)(0.0933789,0)(0.0939658,0)(0.0945494,0)(0.0951298,0)(0.0957069,0)(0.0962808,0)(0.0968516,0)(0.0974192,0)(0.0979837,0)(0.0985451,0)(0.0991034,0)(0.0996587,0)(0.100211,0)(0.10076,0)(0.101306,0)(0.101849,0)(0.10239,0)(0.102927,0)(0.103461,0)(0.103993,0)(0.104521,0)(0.105047,0)(0.10557,0)(0.10609,0)(0.106607,0)(0.107122,0)(0.107634,0)(0.108143,0)(0.108649,0)(0.109152,0)(0.109653,0)(0.110151,0)(0.110647,0)(0.11114,0)(0.11163,0)(0.112117,0)(0.112603,0)(0.113085,0)(0.113565,0)(0.114042,0)(0.114517,0)(0.114989,0)(0.115459,0)(0.115927,0)(0.116391,0)(0.116854,0)(0.117314,0)(0.117772,0)(0.118227,0)(0.11868,0)(0.11913,0)(0.119578,0)(0.120024,0)(0.120467,0)(0.120909,0)(0.121347,0)(0.121784,0)(0.122218,0)(0.12265,0)(0.12308,0)(0.123508,0)(0.123933,0)(0.124356,0)(0.124777,0)(0.125196,0)(0.125613,0)(0.126027,0)(0.12644,0)(0.12685,0)(0.127258,0)(0.127664,0)(0.128068,0)(0.12847,0)(0.12887,0)(0.129268,0)(0.129664,0)(0.130058,0)(0.130449,0)(0.130839,0)(0.131227,0)(0.131613,0)(0.131997,0)(0.132379,0)(0.132759,0)(0.133137,0)(0.133513,0)(0.133887,0)(0.13426,0)(0.13463,0)(0.134999,0)(0.135366,0)(0.13573,0)(0.136094,0)(0.136455,0)(0.136814,0)(0.137172,0)(0.137528,0)(0.137882,0)(0.138234,0)(0.138585,0)(0.138934,0)(0.139281,0)(0.139626,0)(0.13997,0)(0.140311,0)(0.140652,0)(0.14099,0)(0.141327,0)(0.141662,0)(0.141996,0)(0.142327,0)(0.142658,0)(0.142986,0)(0.143313,0)(0.143638,0)(0.143962,0)(0.144284,0)(0.144605,0)(0.144923,0)(0.145241,0)(0.145557,0)(0.145871,0)(0.146183,0)(0.146495,0)(0.146804,0)(0.147112,0)(0.147419,0)(0.147724,0)(0.148027,0)(0.14833,0)(0.14863,0)(0.148929,0)(0.149227,0)(0.149523,0)(0.149818,0)(0.150111,0)(0.150403,0)(0.150693,0)(0.150982,0)(0.15127,0)(0.151556,0)(0.151841,0)(0.152125,0)(0.152407,0)(0.152687,0)(0.152967,0)(0.153245,0)(0.153521,0)(0.153796,0)(0.15407,0)(0.154343,0)(0.154614,0)(0.154884,0)(0.155153,0)(0.15542,0)(0.155686,0)(0.155951,0)(0.156215,0)(0.156477,0)(0.156738,0)(0.156997,0)(0.157256,0)(0.157513,0)(0.157769,0)(0.158024,0)(0.158277,0)(0.158529,0)(0.15878,0)(0.15903,0)(0.159279,0)(0.159526,0)(0.159772,0)(0.160017,0)(0.160261,0)(0.160504,0)(0.160746,0)(0.160986,0)(0.161225,0)(0.161463,0)(0.1617,0)(0.161936,0)(0.16217,0)(0.162404,0)(0.162636,0)(0.162868,0)(0.163098,0)(0.163327,0)(0.163555,0)(0.163782,0)(0.164008,0)(0.164232,0)(0.164456,0)(0.164678,0)(0.1649,0)(0.16512,0)(0.16534,0)(0.165558,0)(0.165775,0)(0.165992,0)(0.166207,0)(0.166421,0)(0.166634,0)(0.166846,0)(0.167057,0)(0.167267,0)(0.167477,0)(0.167685,0)(0.167892,0)(0.168098,0)(0.168303,0)(0.168507,0)(0.16871,0)(0.168913,0)(0.169114,0)(0.169314,0)(0.169513,0)(0.169712,0)(0.169909,0)(0.170106,0)(0.170301,0)(0.170496,0)(0.17069,0)(0.170882,0)(0.171074,0)(0.171265,0)(0.171455,0)(0.171644,0)(0.171832,0)(0.17202,0)(0.172206,0)(0.172392,0)(0.172576,0)(0.17276,0)(0.172943,0)(0.173125,0)(0.173306,0)(0.173486,0)(0.173666,0)(0.173844,0)(0.174022,0)(0.174199,0)(0.174375,0)(0.17455,0)(0.174724,0)(0.174898,0)(0.17507,0)(0.175242,0)(0.175413,0)(0.175584,0)(0.175753,0)(0.175922,0)(0.176089,0)(0.176256,0)(0.176422,0)(0.176588,0)(0.176752,0)(0.176916,0)(0.177079,0)(0.177241,0)(0.177403,0)(0.177564,0)(0.177723,0)(0.177883,0)(0.178041,0)(0.178199,0)(0.178355,0)(0.178512,0)(0.178667,0)(0.178822,0)(0.178975,0)(0.179129,0)(0.179281,0)(0.179433,0)(0.179584,0)(0.179734,0)(0.179883,0)(0.180032,0)(0.18018,0)(0.180328,0)(0.180474,0)(0.18062,0)(0.180765,0)(0.18091,0)(0.181054,0)(0.181197,0)(0.181339,0)(0.181481,0)(0.181622,0)(0.181763,0)(0.181902,0)(0.182041,0)(0.18218,0)(0.182317,0)(0.182455,0)(0.182591,0)(0.182727,0)(0.182862,0)(0.182996,0)(0.18313,0)(0.183263,0)(0.183395,0)(0.183527,0)(0.183658,0)(0.183789,0)(0.183919,0)(0.184048,0)(0.184177,0)(0.184305,0)(0.184432,0)(0.184559,0)(0.184685,0)(0.184811,0)(0.184936,0)(0.18506,0)(0.185184,0)(0.185307,0)(0.185429,0)(0.185551,0)(0.185673,0)(0.185793,0)(0.185913,0)(0.186033,0)(0.186152,0)(0.18627,0)(0.186388,0)(0.186505,0)(0.186622,0)(0.186738,0)(0.186853,0)(0.186968,0)(0.187083,0)(0.187197,0)(0.18731,0)(0.187422,0)(0.187535,0)(0.187646,0)(0.187757,0)(0.187868,0)(0.187977,0)(0.188087,0)(0.188196,0)(0.188304,0)(0.188412,0)(0.188519,0)(0.188626,0)(0.188732,0)(0.188837,0)(0.188942,0)(0.189047,0)(0.189151,0)(0.189255,0)(0.189358,0)(0.18946,0)(0.189562,0)(0.189663,0)(0.189764,0)(0.189865,0)(0.189965,0)(0.190064,0)(0.190163,0)(0.190262,0)(0.19036,0)(0.190457,0)(0.190554,0)(0.19065,0)(0.190746,0)(0.190842,0)(0.190937,0)(0.191031,0)(0.191125,0)(0.191219,0)(0.191312,0)(0.191405,0)(0.191497,0)(0.191588,0)(0.19168,0)(0.19177,0)(0.191861,0)(0.191951,0)(0.19204,0)(0.192129,0)(0.192217,0)(0.192305,0)(0.192393,0)(0.19248,0)(0.192566,0)(0.192653,0)(0.192738,0)(0.192824,0)(0.192908,0)(0.192993,0)(0.193077,0)(0.19316,0)(0.193243,0)(0.193326,0)(0.193408,0)(0.19349,0)(0.193571,0)(0.193652,0)(0.193733,0)(0.193813,0)(0.193893,0)(0.193972,0)(0.194051,0)(0.194129,0)(0.194207,0)(0.194285,0)(0.194362,0)(0.194439,0)(0.194515,0)(0.194591,0)(0.194667,0)(0.194742,0)(0.194816,0)(0.194891,0)(0.194965,0)(0.195038,0)(0.195111,0)(0.195184,0)(0.195257,0)(0.195329,0)(0.1954,0)(0.195471,0)(0.195542,0)(0.195613,0)(0.195683,0)(0.195752,0)(0.195822,0)(0.195891,0)(0.195959,0)(0.196027,0)(0.196095,0)(0.196162,0)(0.19623,0)(0.196296,0)(0.196363,0)(0.196428,0)(0.196494,0)(0.196559,0)(0.196624,0)(0.196689,0)(0.196753,0)(0.196817,0)(0.19688,0)(0.196943,0)(0.197006,0)(0.197068,0)(0.19713,0)(0.197192,0)(0.197253,0)(0.197314,0)(0.197375,0)(0.197435,0)(0.197495,0)(0.197555,0)(0.197614,0)(0.197673,0)(0.197731,0)(0.19779,0)(0.197847,0)(0.197905,0)(0.197962,0)(0.198019,0)(0.198076,0)(0.198132,0)(0.198188,0)(0.198244,0)(0.198299,0)(0.198354,0)(0.198408,0)(0.198463,0)(0.198517,0)(0.19857,0)(0.198624,0)(0.198677,0)(0.19873,0)(0.198782,0)(0.198834,0)(0.198886,0)(0.198937,0)(0.198989,0)(0.199039,0)(0.19909,0)(0.19914,0)(0.19919,0)(0.19924,0)(0.199289,0)(0.199338,0)(0.199387,0)(0.199436,0)(0.199484,0)(0.199532,0)(0.199579,0)(0.199626,0)(0.199673,0)(0.19972,0)(0.199767,0)(0.199813,0)(0.199858,0)(0.199904,0)(0.199949,0)(0.199994,0)(0.200039,0)(0.200083,0)(0.200127,0)(0.200171,0)(0.200215,0)(0.200258,0)(0.200301,0)(0.200344,0)(0.200386,0)(0.200429,0)(0.20047,0)(0.200512,0)(0.200553,0)(0.200595,0)(0.200635,0)(0.200676,0)(0.200716,0)(0.200756,0)(0.200796,0)(0.200836,0)(0.200875,0)(0.200914,0)(0.200952,0)(0.200991,0)(0.201029,0)(0.201067,0)(0.201105,0)(0.201142,0)(0.201179,0)(0.201216,0)(0.201253,0)(0.201289,0)(0.201325,0)(0.201361,0)(0.201397,0)(0.201432,0)(0.201468,0)(0.201503,0)(0.201537,0)(0.201572,0)(0.201606,0)(0.20164,0)(0.201673,0)(0.201707,0)(0.20174,0)(0.201773,0)(0.201806,0)(0.201838,0)(0.201871,0)(0.201903,0)(0.201934,0)(0.201966,0)(0.201997,0)(0.202028,0)(0.202059,0)(0.20209,0)(0.20212,0)(0.20215,0)(0.20218,0)(0.20221,0)(0.20224,0)(0.202269,0)(0.202298,0)(0.202327,0)(0.202355,0)(0.202384,0)(0.202412,0)(0.20244,0)(0.202468,0)(0.202495,0)(0.202522,0)(0.202549,0)(0.202576,0)(0.202603,0)(0.202629,0)(0.202655,0)(0.202681,0)(0.202707,0)(0.202733,0)(0.202758,0)(0.202783,0)(0.202808,0)(0.202833,0)(0.202857,0)(0.202882,0)(0.202906,0)(0.20293,0)(0.202953,0)(0.202977,0)(0.203,0)(0.203023,0)(0.203046,0)(0.203069,0)(0.203091,0)(0.203113,0)(0.203135,0)(0.203157,0)(0.203179,0)(0.2032,0)(0.203222,0)(0.203243,0)(0.203264,0)(0.203284,0)(0.203305,0)(0.203325,0)(0.203345,0)(0.203365,0)(0.203385,0)(0.203405,0)(0.203424,0)(0.203443,0)(0.203462,0)(0.203481,0)(0.203499,0)(0.203518,0)(0.203536,0)(0.203554,0)(0.203572,0)(0.20359,0)(0.203607,0)(0.203624,0)(0.203642,0)(0.203659,0)(0.203675,0)(0.203692,0)(0.203708,0)(0.203725,0)(0.203741,0)(0.203757,0)(0.203772,0)(0.203788,0)(0.203803,0)(0.203818,0)(0.203833,0)(0.203848,0)(0.203863,0)(0.203877,0)(0.203892,0)(0.203906,0)(0.20392,0)(0.203934,0)(0.203947,0)(0.203961,0)(0.203974,0)(0.203987,0)(0.204,0)(0.204013,0)(0.204026,0)(0.204038,0)(0.20405,0)(0.204062,0)(0.204074,0)(0.204086,0)(0.204098,0)(0.204109,0)(0.204121,0)(0.204132,0)(0.204143,0)(0.204154,0)(0.204165,0)(0.204175,0)(0.204186,0)(0.204196,0)(0.204206,0)(0.204216,0)(0.204225,0)(0.204235,0)(0.204245,0)(0.204254,0)(0.204263,0)(0.204272,0)(0.204281,0)(0.20429,0)(0.204298,0)(0.204307,0)(0.204315,0)(0.204323,0)(0.204331,0)(0.204339,0)(0.204346,0)(0.204354,0)(0.204361,0)(0.204368,0)(0.204375,0)(0.204382,0)(0.204389,0)(0.204396,0)(0.204402,0)(0.204409,0)(0.204415,0)(0.204421,0)(0.204427,0)(0.204433,0)(0.204438,0)(0.204444,0)(0.204449,0)(0.204454,0)(0.204459,0)(0.204464,0)(0.204469,0)(0.204474,0)(0.204478,0)(0.204483,0)(0.204487,0)(0.204491,0)(0.204495,0)(0.204499,0)(0.204503,0)(0.204506,0)(0.20451,0)(0.204513,0)(0.204516,0)(0.204519,0)(0.204522,0)(0.204525,0)(0.204528,0)(0.20453,0)(0.204533,0)(0.204535,0)(0.204537,0)(0.204539,0)(0.204541,0)(0.204543,0)(0.204545,0)(0.204546,0)(0.204548,0)(0.204549,0)(0.20455,0)(0.204551,0)(0.204552,0)(0.204553,0)(0.204553,0)(0.204554,0)(0.204554,0)(0.204555,0)(0.204555,0)(0.204555,0)
		\psline[linewidth=2pt, linecolor=gray]
		(5.40561,0)(5.2033,0)(5.11731,0)(5.05066,0)(4.99411,0)(4.94406,0)(4.89866,0)(4.85681,0)(4.81779,0)(4.7811,0)(4.74637,0)(4.71333,0)(4.68175,0)(4.65147,0)(4.62235,0)(4.59427,0)(4.56713,0)(4.54085,0)(4.51537,0)(4.49061,0)(4.46654,0)(4.44309,0)(4.42023,0)(4.39792,0)(4.37613,0)(4.35483,0)(4.33399,0)(4.31358,0)(4.2936,0)(4.274,0)(4.25479,0)(4.23593,0)(4.21742,0)(4.19924,0)(4.18137,0)(4.1638,0)(4.14653,0)(4.12953,0)(4.11281,0)(4.09634,0)(4.08013,0)(4.06416,0)(4.04842,0)(4.03291,0)(4.01762,0)(4.00255,0)(3.98768,0)(3.97301,0)(3.95853,0)(3.94425,0)(3.93015,0)(3.91623,0)(3.90249,0)(3.88891,0)(3.8755,0)(3.86225,0)(3.84916,0)(3.83623,0)(3.82344,0)(3.8108,0)(3.79831,0)(3.78595,0)(3.77373,0)(3.76165,0)(3.74969,0)(3.73787,0)(3.72617,0)(3.7146,0)(3.70314,0)(3.69181,0)(3.68059,0)(3.66948,0)(3.65849,0)(3.6476,0)(3.63683,0)(3.62615,0)(3.61559,0)(3.60512,0)(3.59476,0)(3.58449,0)(3.57432,0)(3.56424,0)(3.55426,0)(3.54437,0)(3.53457,0)(3.52486,0)(3.51524,0)(3.5057,0)(3.49625,0)(3.48688,0)(3.4776,0)(3.46839,0)(3.45927,0)(3.45022,0)(3.44125,0)(3.43236,0)(3.42354,0)(3.4148,0)(3.40613,0)(3.39753,0)(3.38901,0)(3.38055,0)(3.37216,0)(3.36384,0)(3.35559,0)(3.34741,0)(3.33929,0)(3.33124,0)(3.32325,0)(3.31532,0)(3.30745,0)(3.29965,0)(3.29191,0)(3.28423,0)(3.27661,0)(3.26904,0)(3.26154,0)(3.25409,0)(3.2467,0)(3.23936,0)(3.23208,0)(3.22486,0)(3.21768,0)(3.21057,0)(3.2035,0)(3.19649,0)(3.18953,0)(3.18262,0)(3.17576,0)(3.16895,0)(3.16219,0)(3.15548,0)(3.14882,0)(3.14221,0)(3.13564,0)(3.12912,0)(3.12265,0)(3.11622,0)(3.10984,0)(3.1035,0)(3.09721,0)(3.09097,0)(3.08477,0)(3.07861,0)(3.07249,0)(3.06642,0)(3.06039,0)(3.0544,0)(3.04845,0)(3.04254,0)(3.03668,0)(3.03085,0)(3.02507,0)(3.01932,0)(3.01361,0)(3.00795,0)(3.00232,0)(2.99673,0)(2.99117,0)(2.98566,0)(2.98018,0)(2.97474,0)(2.96934,0)(2.96397,0)(2.95864,0)(2.95334,0)(2.94808,0)(2.94286,0)(2.93767,0)(2.93251,0)(2.92739,0)(2.9223,0)(2.91725,0)(2.91223,0)(2.90724,0)(2.90229,0)(2.89737,0)(2.89248,0)(2.88762,0)(2.8828,0)(2.87801,0)(2.87325,0)(2.86852,0)(2.86382,0)(2.85916,0)(2.85452,0)(2.84992,0)(2.84534,0)(2.8408,0)(2.83628,0)(2.8318,0)(2.82734,0)(2.82291,0)(2.81852,0)(2.81415,0)(2.80981,0)(2.8055,0)(2.80121,0)(2.79696,0)(2.79273,0)(2.78853,0)(2.78436,0)(2.78022,0)(2.7761,0)(2.77201,0)(2.76795,0)(2.76391,0)(2.7599,0)(2.75592,0)(2.75197,0)(2.74804,0)(2.74413,0)(2.74025,0)(2.7364,0)(2.73258,0)(2.72877,0)(2.725,0)(2.72125,0)(2.71752,0)(2.71382,0)(2.71015,0)(2.7065,0)(2.70287,0)(2.69927,0)(2.69569,0)(2.69213,0)(2.6886,0)(2.6851,0)(2.68162,0)(2.67816,0)(2.67472,0)(2.67131,0)(2.66793,0)(2.66456,0)(2.66122,0)(2.6579,0)(2.65461,0)(2.65133,0)(2.64808,0)(2.64486,0)(2.64165,0)(2.63847,0)(2.63531,0)(2.63217,0)(2.62906,0)(2.62596,0)(2.62289,0)(2.61984,0)(2.61682,0)(2.61381,0)(2.61083,0)(2.60787,0)(2.60493,0)(2.60201,0)(2.59911,0)(2.59623,0)(2.59338,0)(2.59054,0)(2.58773,0)(2.58494,0)(2.58217,0)(2.57942,0)(2.57669,0)(2.57398,0)(2.57129,0)(2.56863,0)(2.56598,0)(2.56336,0)(2.56075,0)(2.55817,0)(2.5556,0)(2.55306,0)(2.55054,0)(2.54803,0)(2.54555,0)(2.54309,0)(2.54064,0)(2.53822,0)(2.53582,0)(2.53344,0)(2.53108,0)(2.52873,0)(2.52641,0)(2.52411,0)(2.52183,0)(2.51956,0)(2.51732,0)(2.5151,0)(2.51289,0)(2.51071,0)(2.50855,0)(2.5064,0)(2.50428,0)(2.50217,0)(2.50009,0)(2.49802,0)(2.49597,0)(2.49395,0)(2.49194,0)(2.48995,0)(2.48799,0)(2.48604,0)(2.48411,0)(2.4822,0)(2.48031,0)(2.47844,0)(2.47659,0)(2.47476,0)(2.47295,0)(2.47115,0)(2.46938,0)(2.46763,0)(2.4659,0)(2.46418,0)(2.46249,0)(2.46082,0)(2.45916,0)(2.45753,0)(2.45591,0)(2.45432,0)(2.45274,0)(2.45118,0)(2.44965,0)(2.44813,0)(2.44663,0)(2.44516,0)(2.4437,0)(2.44226,0)(2.44085,0)(2.43945,0)(2.43807,0)(2.43672,0)(2.43538,0)(2.43407,0)(2.43277,0)(2.43149,0)(2.43024,0)(2.42901,0)(2.42779,0)(2.4266,0)(2.42542,0)(2.42427,0)(2.42314,0)(2.42203,0)(2.42094,0)(2.41987,0)(2.41883,0)(2.4178,0)(2.4168,0)(2.41581,0)(2.41485,0)(2.41391,0)(2.41299,0)(2.41209,0)(2.41122,0)(2.41036,0)(2.40953,0)(2.40872,0)(2.40794,0)(2.40717,0)(2.40643,0)(2.40571,0)(2.40502,0)(2.40434,0)(2.40369,0)(2.40307,0)(2.40246,0)(2.40188,0)(2.40133,0)(2.40079,0)(2.40028,0)(2.3998,0)(2.39934,0)(2.39891,0)(2.39849,0)(2.39811,0)(2.39775,0)(2.39741,0)(2.3971,0)(2.39682,0)(2.39656,0)(2.39633,0)(2.39612,0)(2.39594,0)(2.39579,0)(2.39567,0)(2.39557,0)(2.3955,0)(2.39546,0)(2.39545,0)(2.39546,0)(2.3955,0)(2.39558,0)(2.39568,0)(2.39581,0)(2.39597,0)(2.39617,0)(2.39639,0)(2.39664,0)(2.39693,0)(2.39725,0)(2.3976,0)(2.39798,0)(2.3984,0)(2.39885,0)(2.39933,0)(2.39985,0)(2.4004,0)(2.40099,0)(2.40161,0)(2.40227,0)(2.40297,0)(2.40371,0)(2.40448,0)(2.40529,0)(2.40615,0)(2.40704,0)(2.40797,0)(2.40895,0)(2.40996,0)(2.41102,0)(2.41212,0)(2.41327,0)(2.41446,0)(2.4157,0)(2.41699,0)(2.41832,0)(2.4197,0)(2.42114,0)(2.42262,0)(2.42415,0)(2.42574,0)(2.42738,0)(2.42908,0)(2.43084,0)(2.43265,0)(2.43452,0)(2.43645,0)(2.43845,0)(2.44051,0)(2.44263,0)(2.44482,0)(2.44709,0)(2.44942,0)(2.45182,0)(2.45431,0)(2.45686,0)(2.4595,0)(2.46222,0)(2.46503,0)(2.46792,0)(2.4709,0)(2.47398,0)(2.47716,0)(2.48043,0)(2.48381,0)(2.4873,0)(2.4909,0)(2.49461,0)(2.49845,0)(2.50242,0)(2.50652,0)(2.51075,0)(2.51513,0)(2.51967,0)(2.52436,0)(2.52923,0)(2.53427,0)(2.53949,0)(2.54492,0)(2.55056,0)(2.55642,0)(2.56252,0)(2.56888,0)(2.57551,0)(2.58243,0)(2.58968,0)(2.59727,0)(2.60525,0)(2.61364,0)(2.62249,0)(2.63185,0)(2.64178,0)(2.65236,0)(2.66369,0)(2.67588,0)(2.68908,0)(2.70351,0)(2.71946,0)(2.73734,0)(2.75784,0)(2.78213,0)(2.8127,0)(2.85721,0)(2.93561,-0.0612234)(2.93061,-0.12018)(2.92561,-0.158523)(2.92061,-0.189229)(2.91561,-0.215585)(2.91061,-0.239034)(2.90561,-0.260363)(2.90061,-0.280056)(2.89561,-0.298437)(2.89061,-0.315734)(2.88561,-0.332118)(2.88061,-0.347717)(2.87561,-0.362632)(2.87061,-0.376945)(2.86561,-0.39072)(2.86061,-0.404014)(2.85561,-0.416871)(2.85061,-0.429332)(2.84561,-0.441429)(2.84061,-0.453191)(2.83561,-0.464644)(2.83061,-0.47581)(2.82561,-0.486709)(2.82061,-0.497357)(2.81561,-0.507771)(2.81061,-0.517965)(2.80561,-0.527951)(2.80061,-0.537741)(2.79561,-0.547345)(2.79061,-0.556772)(2.78561,-0.566032)(2.78061,-0.575132)(2.77561,-0.58408)(2.77061,-0.592882)(2.76561,-0.601545)(2.76061,-0.610075)(2.75561,-0.618477)(2.75061,-0.626755)(2.74561,-0.634916)(2.74061,-0.642963)(2.73561,-0.6509)(2.73061,-0.658731)(2.72561,-0.66646)(2.72061,-0.674091)(2.71561,-0.681626)(2.71061,-0.689068)(2.70561,-0.696421)(2.70061,-0.703687)(2.69561,-0.710869)(2.69061,-0.717969)(2.68561,-0.72499)(2.68061,-0.731933)(2.67561,-0.738801)(2.67061,-0.745596)(2.66561,-0.75232)(2.66061,-0.758974)(2.65561,-0.76556)(2.65061,-0.772081)(2.64561,-0.778537)(2.64061,-0.78493)(2.63561,-0.791261)(2.63061,-0.797533)(2.62561,-0.803746)(2.62061,-0.809901)(2.61561,-0.816)(2.61061,-0.822044)(2.60561,-0.828035)(2.60061,-0.833972)(2.59561,-0.839858)(2.59061,-0.845693)(2.58561,-0.851478)(2.58061,-0.857214)(2.57561,-0.862903)(2.57061,-0.868545)(2.56561,-0.87414)(2.56061,-0.87969)(2.55561,-0.885196)(2.55061,-0.890658)(2.54561,-0.896076)(2.54061,-0.901453)(2.53561,-0.906788)(2.53061,-0.912082)(2.52561,-0.917336)(2.52061,-0.92255)(2.51561,-0.927725)(2.51061,-0.932861)(2.50561,-0.93796)(2.50061,-0.943022)(2.49561,-0.948047)(2.49061,-0.953035)(2.48561,-0.957988)(2.48061,-0.962906)(2.47561,-0.967789)(2.47061,-0.972638)(2.46561,-0.977453)(2.46061,-0.982235)(2.45561,-0.986984)(2.45061,-0.9917)(2.44561,-0.996384)(2.44061,-1.00104)(2.43561,-1.00566)(2.43061,-1.01025)(2.42561,-1.01481)(2.42061,-1.01934)(2.41561,-1.02384)(2.41061,-1.02831)(2.40561,-1.03275)(2.40061,-1.03717)(2.39561,-1.04155)(2.39061,-1.04591)(2.38561,-1.05024)(2.38061,-1.05454)(2.37561,-1.05881)(2.37061,-1.06306)(2.36561,-1.06728)(2.36061,-1.07147)(2.35561,-1.07564)(2.35061,-1.07978)(2.34561,-1.0839)(2.34061,-1.08799)(2.33561,-1.09206)(2.33061,-1.0961)(2.32561,-1.10011)(2.32061,-1.10411)(2.31561,-1.10807)(2.31061,-1.11202)(2.30561,-1.11594)(2.30061,-1.11984)(2.29561,-1.12371)(2.29061,-1.12756)(2.28561,-1.13139)(2.28061,-1.13519)(2.27561,-1.13898)(2.27061,-1.14274)(2.26561,-1.14647)(2.26061,-1.15019)(2.25561,-1.15388)(2.25061,-1.15756)(2.24561,-1.16121)(2.24061,-1.16484)(2.23561,-1.16845)(2.23061,-1.17203)(2.22561,-1.1756)(2.22061,-1.17915)(2.21561,-1.18267)(2.21061,-1.18618)(2.20561,-1.18967)(2.20061,-1.19313)(2.19561,-1.19658)(2.19061,-1.2)(2.18561,-1.20341)(2.18061,-1.2068)(2.17561,-1.21016)(2.17061,-1.21351)(2.16561,-1.21684)(2.16061,-1.22015)(2.15561,-1.22344)(2.15061,-1.22672)(2.14561,-1.22997)(2.14061,-1.23321)(2.13561,-1.23642)(2.13061,-1.23962)(2.12561,-1.2428)(2.12061,-1.24597)(2.11561,-1.24911)(2.11061,-1.25224)(2.10561,-1.25535)(2.10061,-1.25844)(2.09561,-1.26152)(2.09061,-1.26457)(2.08561,-1.26761)(2.08061,-1.27064)(2.07561,-1.27364)(2.07061,-1.27663)(2.06561,-1.2796)(2.06061,-1.28256)(2.05561,-1.28549)(2.05061,-1.28841)(2.04561,-1.29132)(2.04061,-1.29421)(2.03561,-1.29708)(2.03061,-1.29993)(2.02561,-1.30277)(2.02061,-1.3056)(2.01561,-1.3084)(2.01061,-1.3112)(2.00561,-1.31397)(2.00061,-1.31673)(1.99561,-1.31947)(1.99061,-1.3222)(1.98561,-1.32491)(1.98061,-1.32761)(1.97561,-1.33029)(1.97061,-1.33296)(1.96561,-1.33561)(1.96061,-1.33824)(1.95561,-1.34086)(1.95061,-1.34347)(1.94561,-1.34606)(1.94061,-1.34863)(1.93561,-1.35119)(1.93061,-1.35374)(1.92561,-1.35627)(1.92061,-1.35878)(1.91561,-1.36128)(1.91061,-1.36377)(1.90561,-1.36624)(1.90061,-1.36869)(1.89561,-1.37114)(1.89061,-1.37356)(1.88561,-1.37598)(1.88061,-1.37838)(1.87561,-1.38076)(1.87061,-1.38313)(1.86561,-1.38549)(1.86061,-1.38783)(1.85561,-1.39016)(1.85061,-1.39247)(1.84561,-1.39477)(1.84061,-1.39706)(1.83561,-1.39933)(1.83061,-1.40159)(1.82561,-1.40384)(1.82061,-1.40607)(1.81561,-1.40828)(1.81061,-1.41049)(1.80561,-1.41268)(1.80061,-1.41485)(1.79561,-1.41702)(1.79061,-1.41917)(1.78561,-1.4213)(1.78061,-1.42343)(1.77561,-1.42554)(1.77061,-1.42763)(1.76561,-1.42971)(1.76061,-1.43178)(1.75561,-1.43384)(1.75061,-1.43588)(1.74561,-1.43791)(1.74061,-1.43993)(1.73561,-1.44194)(1.73061,-1.44393)(1.72561,-1.4459)(1.72061,-1.44787)(1.71561,-1.44982)(1.71061,-1.45176)(1.70561,-1.45369)(1.70061,-1.4556)(1.69561,-1.4575)(1.69061,-1.45939)(1.68561,-1.46127)(1.68061,-1.46313)(1.67561,-1.46498)(1.67061,-1.46682)(1.66561,-1.46864)(1.66061,-1.47045)(1.65561,-1.47225)(1.65061,-1.47404)(1.64561,-1.47581)(1.64061,-1.47758)(1.63561,-1.47933)(1.63061,-1.48106)(1.62561,-1.48279)(1.62061,-1.4845)(1.61561,-1.4862)(1.61061,-1.48789)(1.60561,-1.48957)(1.60061,-1.49123)(1.59561,-1.49288)(1.59061,-1.49452)(1.58561,-1.49615)(1.58061,-1.49776)(1.57561,-1.49937)(1.57061,-1.50096)(1.56561,-1.50254)(1.56061,-1.5041)(1.55561,-1.50566)(1.55061,-1.5072)(1.54561,-1.50873)(1.54061,-1.51025)(1.53561,-1.51175)(1.53061,-1.51325)(1.52561,-1.51473)(1.52061,-1.5162)(1.51561,-1.51766)(1.51061,-1.51911)(1.50561,-1.52054)(1.50061,-1.52197)(1.49561,-1.52338)(1.49061,-1.52478)(1.48561,-1.52617)(1.48061,-1.52754)(1.47561,-1.52891)(1.47061,-1.53026)(1.46561,-1.5316)(1.46061,-1.53293)(1.45561,-1.53425)(1.45061,-1.53556)(1.44561,-1.53685)(1.44061,-1.53813)(1.43561,-1.53941)(1.43061,-1.54067)(1.42561,-1.54191)(1.42061,-1.54315)(1.41561,-1.54438)(1.41061,-1.54559)(1.40561,-1.54679)(1.40061,-1.54798)(1.39561,-1.54916)(1.39061,-1.55033)(1.38561,-1.55149)(1.38061,-1.55263)(1.37561,-1.55376)(1.37061,-1.55488)(1.36561,-1.556)(1.36061,-1.55709)(1.35561,-1.55818)(1.35061,-1.55926)(1.34561,-1.56032)(1.34061,-1.56138)(1.33561,-1.56242)(1.33061,-1.56345)(1.32561,-1.56447)(1.32061,-1.56548)(1.31561,-1.56647)(1.31061,-1.56746)(1.30561,-1.56843)(1.30061,-1.56939)(1.29561,-1.57035)(1.29061,-1.57129)(1.28561,-1.57222)(1.28061,-1.57313)(1.27561,-1.57404)(1.27061,-1.57493)(1.26561,-1.57582)(1.26061,-1.57669)(1.25561,-1.57755)(1.25061,-1.5784)(1.24561,-1.57924)(1.24061,-1.58007)(1.23561,-1.58089)(1.23061,-1.58169)(1.22561,-1.58248)(1.22061,-1.58327)(1.21561,-1.58404)(1.21061,-1.5848)(1.20561,-1.58555)(1.20061,-1.58629)(1.19561,-1.58701)(1.19061,-1.58773)(1.18561,-1.58843)(1.18061,-1.58913)(1.17561,-1.58981)(1.17061,-1.59048)(1.16561,-1.59114)(1.16061,-1.59179)(1.15561,-1.59243)(1.15061,-1.59305)(1.14561,-1.59367)(1.14061,-1.59427)(1.13561,-1.59487)(1.13061,-1.59545)(1.12561,-1.59602)(1.12061,-1.59658)(1.11561,-1.59713)(1.11061,-1.59766)(1.10561,-1.59819)(1.10061,-1.5987)(1.09561,-1.59921)(1.09061,-1.5997)(1.08561,-1.60018)(1.08061,-1.60065)(1.07561,-1.60111)(1.07061,-1.60156)(1.06561,-1.602)(1.06061,-1.60242)(1.05561,-1.60284)(1.05061,-1.60324)(1.04561,-1.60363)(1.04061,-1.60401)(1.03561,-1.60438)(1.03061,-1.60474)(1.02561,-1.60509)(1.02061,-1.60543)(1.01561,-1.60575)(1.01061,-1.60606)(1.00561,-1.60637)(1.00061,-1.60666)(0.995609,-1.60694)(0.990609,-1.60721)(0.985609,-1.60747)(0.980609,-1.60771)(0.975609,-1.60795)(0.970609,-1.60817)(0.965609,-1.60839)(0.960609,-1.60859)(0.955609,-1.60878)(0.950609,-1.60896)(0.945609,-1.60913)(0.940609,-1.60928)(0.935609,-1.60943)(0.930609,-1.60956)(0.925609,-1.60969)(0.920609,-1.6098)(0.915609,-1.6099)(0.910609,-1.60999)(0.905609,-1.61007)(0.900609,-1.61013)(0.895609,-1.61019)(0.890609,-1.61023)(0.885609,-1.61027)(0.880609,-1.61029)(0.875609,-1.6103)(0.870609,-1.6103)(0.865609,-1.61028)(0.860609,-1.61026)(0.855609,-1.61022)(0.850609,-1.61018)(0.845609,-1.61012)(0.840609,-1.61005)(0.835609,-1.60997)(0.830609,-1.60987)(0.825609,-1.60977)(0.820609,-1.60965)(0.815609,-1.60953)(0.810609,-1.60939)(0.805609,-1.60924)(0.800609,-1.60908)(0.795609,-1.6089)(0.790609,-1.60872)(0.785609,-1.60852)(0.780609,-1.60831)(0.775609,-1.60809)(0.770609,-1.60786)(0.765609,-1.60762)(0.760609,-1.60737)(0.755609,-1.6071)(0.750609,-1.60682)(0.745609,-1.60653)(0.740609,-1.60623)(0.735609,-1.60592)(0.730609,-1.60559)(0.725609,-1.60526)(0.720609,-1.60491)(0.715609,-1.60455)(0.710609,-1.60418)(0.705609,-1.6038)(0.700609,-1.6034)(0.695609,-1.60299)(0.690609,-1.60258)(0.685609,-1.60214)(0.680609,-1.6017)(0.675609,-1.60125)(0.670609,-1.60078)(0.665609,-1.6003)(0.660609,-1.59981)(0.655609,-1.59931)(0.650609,-1.5988)(0.645609,-1.59827)(0.640609,-1.59773)(0.635609,-1.59718)(0.630609,-1.59662)(0.625609,-1.59604)(0.620609,-1.59546)(0.615609,-1.59486)(0.610609,-1.59425)(0.605609,-1.59362)(0.600609,-1.59299)(0.595609,-1.59234)(0.590609,-1.59168)(0.585609,-1.59101)(0.580609,-1.59032)(0.575609,-1.58963)(0.570609,-1.58892)(0.565609,-1.5882)(0.560609,-1.58746)(0.555609,-1.58672)(0.550609,-1.58596)(0.545609,-1.58519)(0.540609,-1.5844)(0.535609,-1.58361)(0.530609,-1.5828)(0.525609,-1.58197)(0.520609,-1.58114)(0.515609,-1.58029)(0.510609,-1.57943)(0.505609,-1.57856)(0.500609,-1.57768)(0.495609,-1.57678)(0.490609,-1.57587)(0.485609,-1.57495)(0.480609,-1.57401)(0.475609,-1.57306)(0.470609,-1.5721)(0.465609,-1.57112)(0.460609,-1.57014)(0.455609,-1.56913)(0.450609,-1.56812)(0.445609,-1.56709)(0.440609,-1.56605)(0.435609,-1.565)(0.430609,-1.56393)(0.425609,-1.56285)(0.420609,-1.56176)(0.415609,-1.56065)(0.410609,-1.55954)(0.405609,-1.5584)(0.400609,-1.55726)(0.395609,-1.5561)(0.390609,-1.55492)(0.385609,-1.55374)(0.380609,-1.55254)(0.375609,-1.55132)(0.370609,-1.5501)(0.365609,-1.54885)(0.360609,-1.5476)(0.355609,-1.54633)(0.350609,-1.54505)(0.345609,-1.54375)(0.340609,-1.54244)(0.335609,-1.54112)(0.330609,-1.53978)(0.325609,-1.53843)(0.320609,-1.53706)(0.315609,-1.53568)(0.310609,-1.53429)(0.305609,-1.53288)(0.300609,-1.53146)(0.295609,-1.53002)(0.290609,-1.52857)(0.285609,-1.52711)(0.280609,-1.52563)(0.275609,-1.52413)(0.270609,-1.52262)(0.265609,-1.5211)(0.260609,-1.51956)(0.255609,-1.51801)(0.250609,-1.51644)(0.245609,-1.51486)(0.240609,-1.51326)(0.235609,-1.51165)(0.230609,-1.51003)(0.225609,-1.50838)(0.220609,-1.50673)(0.215609,-1.50505)(0.210609,-1.50337)(0.205609,-1.50167)(0.200609,-1.49995)(0.195609,-1.49822)(0.190609,-1.49647)(0.185609,-1.4947)(0.180609,-1.49292)(0.175609,-1.49113)(0.170609,-1.48932)(0.165609,-1.48749)(0.160609,-1.48565)(0.155609,-1.48379)(0.150609,-1.48192)(0.145609,-1.48003)(0.140609,-1.47813)(0.135609,-1.4762)(0.130609,-1.47427)(0.125609,-1.47231)(0.120609,-1.47034)(0.115609,-1.46836)(0.110609,-1.46635)(0.105609,-1.46433)(0.100609,-1.4623)(0.0956089,-1.46024)(0.0906089,-1.45817)(0.0856089,-1.45609)(0.0806089,-1.45398)(0.0756089,-1.45186)(0.0706089,-1.44973)(0.0656089,-1.44757)(0.0606089,-1.4454)(0.0556089,-1.44321)(0.0506089,-1.441)(0.0456089,-1.43878)(0.0406089,-1.43654)(0.0356089,-1.43428)(0.0306089,-1.432)(0.0256089,-1.4297)(0.0206089,-1.42739)(0.0156089,-1.42506)(0.0106089,-1.42271)(0.00560895,-1.42034)(0.000608947,-1.41796)(-0.00439105,-1.41555)(-0.00939105,-1.41313)(-0.0143911,-1.41069)(-0.0193911,-1.40823)(-0.0243911,-1.40575)(-0.0293911,-1.40325)(-0.0343911,-1.40073)(-0.0393911,-1.3982)(-0.0443911,-1.39564)(-0.0493911,-1.39307)(-0.0543911,-1.39047)(-0.0593911,-1.38786)(-0.0643911,-1.38522)(-0.0693911,-1.38257)(-0.0743911,-1.3799)(-0.0793911,-1.3772)(-0.0843911,-1.37449)(-0.0893911,-1.37175)(-0.0943911,-1.369)(-0.0993911,-1.36622)(-0.104391,-1.36343)(-0.109391,-1.36061)(-0.114391,-1.35777)(-0.119391,-1.35491)(-0.124391,-1.35203)(-0.129391,-1.34913)(-0.134391,-1.34621)(-0.139391,-1.34326)(-0.144391,-1.34029)(-0.149391,-1.3373)(-0.154391,-1.33429)(-0.159391,-1.33126)(-0.164391,-1.3282)(-0.169391,-1.32512)(-0.174391,-1.32202)(-0.179391,-1.3189)(-0.184391,-1.31575)(-0.189391,-1.31258)(-0.194391,-1.30938)(-0.199391,-1.30616)(-0.204391,-1.30292)(-0.209391,-1.29965)(-0.214391,-1.29636)(-0.219391,-1.29305)(-0.224391,-1.28971)(-0.229391,-1.28634)(-0.234391,-1.28295)(-0.239391,-1.27954)(-0.244391,-1.2761)(-0.249391,-1.27263)(-0.254391,-1.26914)(-0.259391,-1.26562)(-0.264391,-1.26208)(-0.269391,-1.2585)(-0.274391,-1.25491)(-0.279391,-1.25128)(-0.284391,-1.24763)(-0.289391,-1.24395)(-0.294391,-1.24024)(-0.299391,-1.23651)(-0.304391,-1.23274)(-0.309391,-1.22895)(-0.314391,-1.22513)(-0.319391,-1.22128)(-0.324391,-1.2174)(-0.329391,-1.21349)(-0.334391,-1.20955)(-0.339391,-1.20558)(-0.344391,-1.20158)(-0.349391,-1.19755)(-0.354391,-1.19348)(-0.359391,-1.18939)(-0.364391,-1.18526)(-0.369391,-1.18111)(-0.374391,-1.17692)(-0.379391,-1.17269)(-0.384391,-1.16844)(-0.389391,-1.16414)(-0.394391,-1.15982)(-0.399391,-1.15546)(-0.404391,-1.15107)(-0.409391,-1.14664)(-0.414391,-1.14217)(-0.419391,-1.13767)(-0.424391,-1.13314)(-0.429391,-1.12856)(-0.434391,-1.12395)(-0.439391,-1.1193)(-0.444391,-1.11461)(-0.449391,-1.10989)(-0.454391,-1.10512)(-0.459391,-1.10031)(-0.464391,-1.09547)(-0.469391,-1.09058)(-0.474391,-1.08565)(-0.479391,-1.08068)(-0.484391,-1.07567)(-0.489391,-1.07061)(-0.494391,-1.06551)(-0.499391,-1.06036)(-0.504391,-1.05517)(-0.509391,-1.04994)(-0.514391,-1.04465)(-0.519391,-1.03932)(-0.524391,-1.03395)(-0.529391,-1.02852)(-0.534391,-1.02304)(-0.539391,-1.01751)(-0.544391,-1.01194)(-0.549391,-1.00631)(-0.554391,-1.00062)(-0.559391,-0.994885)(-0.564391,-0.989093)(-0.569391,-0.983245)(-0.574391,-0.977341)(-0.579391,-0.971378)(-0.584391,-0.965357)(-0.589391,-0.959275)(-0.594391,-0.953133)(-0.599391,-0.946928)(-0.604391,-0.940659)(-0.609391,-0.934325)(-0.614391,-0.927925)(-0.619391,-0.921458)(-0.624391,-0.914921)(-0.629391,-0.908314)(-0.634391,-0.901634)(-0.639391,-0.894881)(-0.644391,-0.888052)(-0.649391,-0.881146)(-0.654391,-0.874161)(-0.659391,-0.867095)(-0.664391,-0.859946)(-0.669391,-0.852712)(-0.674391,-0.845391)(-0.679391,-0.83798)(-0.684391,-0.830477)(-0.689391,-0.82288)(-0.694391,-0.815185)(-0.699391,-0.807391)(-0.704391,-0.799493)(-0.709391,-0.79149)(-0.714391,-0.783377)(-0.719391,-0.775152)(-0.724391,-0.76681)(-0.729391,-0.758349)(-0.734391,-0.749763)(-0.739391,-0.741048)(-0.744391,-0.732201)(-0.749391,-0.723215)(-0.754391,-0.714086)(-0.759391,-0.704809)(-0.764391,-0.695376)(-0.769391,-0.685782)(-0.774391,-0.676021)(-0.779391,-0.666084)(-0.784391,-0.655963)(-0.789391,-0.64565)(-0.794391,-0.635136)(-0.799391,-0.62441)(-0.804391,-0.613462)(-0.809391,-0.602278)(-0.814391,-0.590847)(-0.819391,-0.579152)(-0.824391,-0.567178)(-0.829391,-0.554907)(-0.834391,-0.542318)(-0.839391,-0.529389)(-0.844391,-0.516095)(-0.849391,-0.502405)(-0.854391,-0.488288)(-0.859391,-0.473704)(-0.864391,-0.45861)(-0.869391,-0.442952)(-0.874391,-0.426669)(-0.879391,-0.409687)(-0.884391,-0.391915)(-0.889391,-0.373239)(-0.894391,-0.353516)(-0.899391,-0.332561)(-0.904391,-0.310123)(-0.909391,-0.285854)(-0.914391,-0.259239)(-0.919391,-0.229464)(-0.924391,-0.195088)(-0.929391,-0.15304)(-0.934391,-0.093486)(-1.01676,0)(-1.08845,0)(-1.13798,0)(-1.17894,0)(-1.21497,0)(-1.2477,0)(-1.27802,0)(-1.30648,0)(-1.33345,0)(-1.35919,0)(-1.3839,0)(-1.40772,0)(-1.43077,0)(-1.45315,0)(-1.47492,0)(-1.49616,0)(-1.51691,0)(-1.53722,0)(-1.55713,0)(-1.57666,0)(-1.59586,0)(-1.61474,0)(-1.63333,0)(-1.65165,0)(-1.66971,0)(-1.68754,0)(-1.70514,0)(-1.72253,0)(-1.73972,0)(-1.75672,0)(-1.77354,0)(-1.79019,0)(-1.80669,0)(-1.82303,0)(-1.83922,0)(-1.85527,0)(-1.87119,0)(-1.88699,0)(-1.90266,0)(-1.91821,0)(-1.93365,0)(-1.94899,0)(-1.96422,0)(-1.97935,0)(-1.99438,0)(-2.00932,0)(-2.02417,0)(-2.03893,0)(-2.05361,0)(-2.06821,0)(-2.08273,0)(-2.09717,0)(-2.11154,0)(-2.12584,0)(-2.14007,0)(-2.15423,0)(-2.16833,0)(-2.18236,0)(-2.19634,0)(-2.21025,0)(-2.2241,0)(-2.2379,0)(-2.25164,0)(-2.26533,0)(-2.27897,0)(-2.29256,0)(-2.30609,0)(-2.31958,0)(-2.33302,0)(-2.34641,0)(-2.35976,0)(-2.37307,0)(-2.38633,0)(-2.39955,0)(-2.41273,0)(-2.42586,0)(-2.43896,0)(-2.45202,0)(-2.46505,0)(-2.47803,0)(-2.49098,0)(-2.50389,0)(-2.51677,0)(-2.52962,0)(-2.54243,0)(-2.55521,0)(-2.56796,0)(-2.58068,0)(-2.59336,0)(-2.60602,0)(-2.61865,0)(-2.63124,0)(-2.64381,0)(-2.65635,0)(-2.66887,0)(-2.68135,0)(-2.69381,0)(-2.70625,0)(-2.71865,0)(-2.73104,0)(-2.74339,0)(-2.75573,0)(-2.76804,0)(-2.78033,0)(-2.79259,0)(-2.80483,0)(-2.81705,0)(-2.82925,0)(-2.84142,0)(-2.85357,0)(-2.86571,0)(-2.87782,0)(-2.88991,0)(-2.90198,0)(-2.91404,0)(-2.92607,0)(-2.93808,0)(-2.95008,0)(-2.96205,0)(-2.97401,0)(-2.98595,0)(-2.99787,0)(-3.00978,0)(-3.02167,0)(-3.03354,0)(-3.04539,0)(-3.05723,0)(-3.06905,0)(-3.08086,0)(-3.09265,0)(-3.10442,0)(-3.11618,0)(-3.12792,0)(-3.13965,0)(-3.15136,0)(-3.16306,0)(-3.17474,0)(-3.18641,0)(-3.19807,0)(-3.20971,0)(-3.22134,0)(-3.23296,0)(-3.24456,0)(-3.25615,0)(-3.26772,0)(-3.27928,0)(-3.29083,0)(-3.30237,0)(-3.3139,0)(-3.32541,0)(-3.33691,0)(-3.3484,0)(-3.35988,0)(-3.37134,0)(-3.3828,0)(-3.39424,0)(-3.40567,0)(-3.41709,0)(-3.4285,0)(-3.4399,0)(-3.45129,0)(-3.46266,0)(-3.47403,0)(-3.48538,0)(-3.49673,0)(-3.50807,0)(-3.51939,0)(-3.53071,0)(-3.54201,0)(-3.55331,0)(-3.5646,0)(-3.57587,0)(-3.58714,0)(-3.5984,0)(-3.60965,0)(-3.62089,0)(-3.63212,0)(-3.64334,0)(-3.65456,0)(-3.66576,0)(-3.67696,0)(-3.68814,0)(-3.69932,0)(-3.71049,0)(-3.72166,0)(-3.73281,0)(-3.74396,0)(-3.75509,0)(-3.76622,0)(-3.77735,0)(-3.78846,0)(-3.79957,0)(-3.81067,0)(-3.82176,0)(-3.83284,0)(-3.84392,0)(-3.85499,0)(-3.86605,0)(-3.8771,0)(-3.88815,0)(-3.89919,0)(-3.91023,0)(-3.92125,0)(-3.93227,0)(-3.94329,0)(-3.95429,0)(-3.96529,0)(-3.97628,0)(-3.98727,0)(-3.99825,0)(-4.00922,0)(-4.02019,0)(-4.03115,0)(-4.0421,0)(-4.05305,0)(-4.064,0)(-4.07493,0)(-4.08586,0)(-4.09678,0)(-4.1077,0)(-4.11861,0)(-4.12952,0)(-4.14042,0)(-4.15132,0)(-4.1622,0)(-4.17309,0)(-4.18397,0)(-4.19484,0)(-4.20571,0)(-4.21657,0)(-4.22742,0)(-4.23827,0)(-4.24912,0)(-4.25996,0)(-4.27079,0)(-4.28162,0)(-4.29245,0)(-4.30327,0)(-4.31408,0)(-4.32489,0)(-4.33569,0)(-4.34649,0)(-4.35729,0)(-4.36808,0)(-4.37886,0)(-4.38964,0)(-4.40042,0)(-4.41119,0)(-4.42196,0)(-4.43272,0)(-4.44347,0)(-4.45423,0)(-4.46497,0)(-4.47572,0)(-4.48646,0)(-4.49719,0)(-4.50792,0)(-4.51865,0)(-4.52937,0)(-4.54009,0)(-4.5508,0)(-4.56151,0)(-4.57221,0)(-4.58291,0)(-4.59361,0)(-4.6043,0)(-4.61499,0)(-4.62568,0)(-4.63636,0)(-4.64703,0)(-4.65771,0)(-4.66838,0)(-4.67904,0)(-4.6897,0)(-4.70036,0)(-4.71101,0)(-4.72166,0)(-4.73231,0)(-4.74295,0)(-4.75359,0)(-4.76422,0)(-4.77486,0)(-4.78548,0)(-4.79611,0)(-4.80673,0)(-4.81735,0)(-4.82796,0)(-4.83857,0)(-4.84918,0)(-4.85978,0)(-4.87038,0)(-4.88098,0)(-4.89157,0)(-4.90216,0)(-4.91275,0)(-4.92333,0)(-4.93391,0)(-4.94449,0)(-4.95506,0)(-4.96563,0)(-4.9762,0)(-4.98677,0)(-4.99733,0)(-5.00789,0)(-5.01844,0)(-5.02899,0)(-5.03954,0)(-5.05009,0)(-5.06063,0)(-5.07117,0)(-5.08171,0)(-5.09224,0)(-5.10277,0)(-5.1133,0)(-5.12383,0)(-5.13435,0)(-5.14487,0)(-5.15539,0)(-5.1659,0)(-5.17642,0)(-5.18692,0)(-5.19743,0)(-5.20793,0)(-5.21844,0)(-5.22893,0)(-5.23943,0)(-5.24992,0)(-5.26041,0)(-5.2709,0)(-5.28138,0)(-5.29187,0)(-5.30235,0)
		% Labels
		\put(6.9,0.35){$\Re(t)$}
		\put(0.35,4.5){$\Im(t)$}
		\rput{90}(6,2.5){$\Re(t) = (M_K-M_\pi)^2$}
	\end{pspicture*}
	\caption{The left-hand cut of the $t$-channel partial waves ($s_\ell = 0.3 M_\pi^2$).}
	\label{img:tChannelPartialWaveCuts}
\end{figure}


